How to Fix a Broken Confidence Estimator: Evaluating Post-hoc Methods for Selective Classification with Deep Neural Networks

This paper addresses the problem of selective classification for deep neural networks, where a model is allowed to abstain from low-confidence predictions to avoid potential errors. We focus on so-called post-hoc methods, which replace the confidence estimator of a given classifier without modifying or retraining it, thus being practically appealing. Considering neural networks with softmax outputs, our goal is to identify the best confidence estimator that can be computed directly from the unnormalized logits. This problem is motivated by the intriguing observation in recent work that many classifiers appear to have a "broken" confidence estimator, in the sense that their selective classification performance is much worse than what could be expected by their corresponding accuracies. We perform an extensive experimental study of many existing and proposed confidence estimators applied to 84 pretrained ImageNet classifiers available from popular repositories. Our results show that a simple $p$-norm normalization of the logits, followed by taking the maximum logit as the confidence estimator, can lead to considerable gains in selective classification performance, completely fixing the pathological behavior observed in many classifiers. As a consequence, the selective classification performance of any classifier becomes almost entirely determined by its corresponding accuracy. Moreover, these results are shown to be consistent under distribution shift. Our code is available at https://github.com/lfpc/FixSelectiveClassification.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{lrrrrrrr}
\caption{NAURC (mean {\footnotesize $\pm$std}) for all models evaluated on ImageNet}\\
\label{tab:results_imagenet_naurc}\\
\toprule
&&\multicolumn{5}{c}{Method}  \\
\cmidrule(r){3-8} 
Model &  Accuracy[\%] & MSP &  MSP-TS-NLL &  MSP-TS-AURC &  LogitsMargin &  MSP-pNorm $(p^*)$ &  MaxLogit-pNorm $(p^*)$ \\
\midrule
alexnet & 0.5654 \footnotesize $\pm$ 0.0007 & 0.2229 \footnotesize $\pm$ 0.0007 & 0.2245 \footnotesize $\pm$ 0.0007 & 0.2226 \footnotesize $\pm$ 0.0008 & 0.2593 \footnotesize $\pm$ 0.0007 & 0.2226 \footnotesize $\pm$ 0.0008 (0) & 0.2402 \footnotesize $\pm$ 0.0007 (F) \\
convnext\_base & 0.8406 \footnotesize $\pm$ 0.0004 & 0.3006 \footnotesize $\pm$ 0.0025 & 0.2324 \footnotesize $\pm$ 0.0024 & 0.1799 \footnotesize $\pm$ 0.0028 & 0.1795 \footnotesize $\pm$ 0.0015 & 0.1629 \footnotesize $\pm$ 0.0013 (4) & 0.1623 \footnotesize $\pm$ 0.0013 (5) \\
convnext\_large & 0.8443 \footnotesize $\pm$ 0.0005 & 0.2973 \footnotesize $\pm$ 0.0025 & 0.2423 \footnotesize $\pm$ 0.0024 & 0.1761 \footnotesize $\pm$ 0.0059 & 0.1737 \footnotesize $\pm$ 0.0013 & 0.1597 \footnotesize $\pm$ 0.0014 (5) & 0.1585 \footnotesize $\pm$ 0.0012 (5) \\
convnext\_small & 0.8363 \footnotesize $\pm$ 0.0004 & 0.3001 \footnotesize $\pm$ 0.0031 & 0.2288 \footnotesize $\pm$ 0.0027 & 0.1751 \footnotesize $\pm$ 0.0021 & 0.1750 \footnotesize $\pm$ 0.0014 & 0.1596 \footnotesize $\pm$ 0.0023 (4) & 0.1578 \footnotesize $\pm$ 0.0013 (5) \\
convnext\_tiny & 0.8252 \footnotesize $\pm$ 0.0006 & 0.2884 \footnotesize $\pm$ 0.0020 & 0.2209 \footnotesize $\pm$ 0.0020 & 0.1822 \footnotesize $\pm$ 0.0052 & 0.1816 \footnotesize $\pm$ 0.0015 & 0.1611 \footnotesize $\pm$ 0.0014 (4) & 0.1598 \footnotesize $\pm$ 0.0014 (6) \\
densenet121 & 0.7442 \footnotesize $\pm$ 0.0007 & 0.1908 \footnotesize $\pm$ 0.0009 & 0.1919 \footnotesize $\pm$ 0.0008 & 0.1907 \footnotesize $\pm$ 0.0010 & 0.2083 \footnotesize $\pm$ 0.0010 & 0.1907 \footnotesize $\pm$ 0.0010 (0) & 0.1975 \footnotesize $\pm$ 0.0010 (F) \\
densenet161 & 0.7713 \footnotesize $\pm$ 0.0005 & 0.1911 \footnotesize $\pm$ 0.0014 & 0.1944 \footnotesize $\pm$ 0.0013 & 0.1912 \footnotesize $\pm$ 0.0014 & 0.2037 \footnotesize $\pm$ 0.0015 & 0.1834 \footnotesize $\pm$ 0.0013 (2) & 0.1873 \footnotesize $\pm$ 0.0013 (8) \\
densenet169 & 0.7560 \footnotesize $\pm$ 0.0006 & 0.1914 \footnotesize $\pm$ 0.0015 & 0.1936 \footnotesize $\pm$ 0.0013 & 0.1915 \footnotesize $\pm$ 0.0016 & 0.2065 \footnotesize $\pm$ 0.0015 & 0.1880 \footnotesize $\pm$ 0.0015 (2) & 0.1934 \footnotesize $\pm$ 0.0020 (F) \\
densenet201 & 0.7689 \footnotesize $\pm$ 0.0006 & 0.1892 \footnotesize $\pm$ 0.0011 & 0.1911 \footnotesize $\pm$ 0.0010 & 0.1888 \footnotesize $\pm$ 0.0011 & 0.2026 \footnotesize $\pm$ 0.0010 & 0.1851 \footnotesize $\pm$ 0.0021 (2) & 0.1896 \footnotesize $\pm$ 0.0012 (8) \\
efficientnet\_b0 & 0.7771 \footnotesize $\pm$ 0.0007 & 0.2123 \footnotesize $\pm$ 0.0012 & 0.1974 \footnotesize $\pm$ 0.0011 & 0.1906 \footnotesize $\pm$ 0.0011 & 0.2008 \footnotesize $\pm$ 0.0012 & 0.1761 \footnotesize $\pm$ 0.0012 (5) & 0.1764 \footnotesize $\pm$ 0.0013 (6) \\
efficientnet\_b1 & 0.7983 \footnotesize $\pm$ 0.0006 & 0.2203 \footnotesize $\pm$ 0.0015 & 0.1897 \footnotesize $\pm$ 0.0011 & 0.1848 \footnotesize $\pm$ 0.0040 & 0.1900 \footnotesize $\pm$ 0.0011 & 0.1751 \footnotesize $\pm$ 0.0010 (4) & 0.1740 \footnotesize $\pm$ 0.0011 (6) \\
efficientnet\_b2 & 0.8060 \footnotesize $\pm$ 0.0008 & 0.2330 \footnotesize $\pm$ 0.0015 & 0.2065 \footnotesize $\pm$ 0.0012 & 0.1908 \footnotesize $\pm$ 0.0036 & 0.1930 \footnotesize $\pm$ 0.0008 & 0.1718 \footnotesize $\pm$ 0.0009 (4) & 0.1710 \footnotesize $\pm$ 0.0010 (6) \\
efficientnet\_b3 & 0.8202 \footnotesize $\pm$ 0.0006 & 0.2552 \footnotesize $\pm$ 0.0017 & 0.2086 \footnotesize $\pm$ 0.0013 & 0.1807 \footnotesize $\pm$ 0.0018 & 0.1814 \footnotesize $\pm$ 0.0014 & 0.1683 \footnotesize $\pm$ 0.0028 (5) & 0.1662 \footnotesize $\pm$ 0.0016 (6) \\
efficientnet\_b4 & 0.8338 \footnotesize $\pm$ 0.0005 & 0.2984 \footnotesize $\pm$ 0.0011 & 0.2148 \footnotesize $\pm$ 0.0013 & 0.1753 \footnotesize $\pm$ 0.0016 & 0.1761 \footnotesize $\pm$ 0.0010 & 0.1672 \footnotesize $\pm$ 0.0012 (4) & 0.1645 \footnotesize $\pm$ 0.0011 (6) \\
efficientnet\_b5 & 0.8344 \footnotesize $\pm$ 0.0006 & 0.2360 \footnotesize $\pm$ 0.0018 & 0.1993 \footnotesize $\pm$ 0.0016 & 0.1726 \footnotesize $\pm$ 0.0014 & 0.1745 \footnotesize $\pm$ 0.0009 & 0.1590 \footnotesize $\pm$ 0.0025 (4) & 0.1574 \footnotesize $\pm$ 0.0009 (5) \\
efficientnet\_b6 & 0.8400 \footnotesize $\pm$ 0.0006 & 0.2303 \footnotesize $\pm$ 0.0012 & 0.1924 \footnotesize $\pm$ 0.0015 & 0.1702 \footnotesize $\pm$ 0.0019 & 0.1711 \footnotesize $\pm$ 0.0011 & 0.1591 \footnotesize $\pm$ 0.0047 (5) & 0.1572 \footnotesize $\pm$ 0.0011 (6) \\
efficientnet\_b7 & 0.8413 \footnotesize $\pm$ 0.0006 & 0.2526 \footnotesize $\pm$ 0.0017 & 0.2028 \footnotesize $\pm$ 0.0015 & 0.1666 \footnotesize $\pm$ 0.0031 & 0.1675 \footnotesize $\pm$ 0.0008 & 0.1571 \footnotesize $\pm$ 0.0053 (4) & 0.1548 \footnotesize $\pm$ 0.0008 (6) \\
efficientnet\_v2\_l & 0.8580 \footnotesize $\pm$ 0.0004 & 0.2484 \footnotesize $\pm$ 0.0023 & 0.2088 \footnotesize $\pm$ 0.0016 & 0.1762 \footnotesize $\pm$ 0.0028 & 0.1748 \footnotesize $\pm$ 0.0014 & 0.1623 \footnotesize $\pm$ 0.0020 (5) & 0.1610 \footnotesize $\pm$ 0.0017 (6) \\
efficientnet\_v2\_m & 0.8513 \footnotesize $\pm$ 0.0005 & 0.2919 \footnotesize $\pm$ 0.0025 & 0.2264 \footnotesize $\pm$ 0.0020 & 0.1782 \footnotesize $\pm$ 0.0020 & 0.1781 \footnotesize $\pm$ 0.0015 & 0.1648 \footnotesize $\pm$ 0.0037 (4) & 0.1628 \footnotesize $\pm$ 0.0013 (5) \\
efficientnet\_v2\_s & 0.8424 \footnotesize $\pm$ 0.0005 & 0.2314 \footnotesize $\pm$ 0.0017 & 0.1939 \footnotesize $\pm$ 0.0012 & 0.1700 \footnotesize $\pm$ 0.0013 & 0.1714 \footnotesize $\pm$ 0.0014 & 0.1581 \footnotesize $\pm$ 0.0014 (4) & 0.1577 \footnotesize $\pm$ 0.0013 (5) \\
googlenet & 0.6978 \footnotesize $\pm$ 0.0006 & 0.2158 \footnotesize $\pm$ 0.0013 & 0.2071 \footnotesize $\pm$ 0.0013 & 0.2055 \footnotesize $\pm$ 0.0013 & 0.2279 \footnotesize $\pm$ 0.0011 & 0.2034 \footnotesize $\pm$ 0.0017 (3) & 0.2042 \footnotesize $\pm$ 0.0021 (6) \\
inception\_v3 & 0.7730 \footnotesize $\pm$ 0.0006 & 0.2297 \footnotesize $\pm$ 0.0015 & 0.2176 \footnotesize $\pm$ 0.0012 & 0.1991 \footnotesize $\pm$ 0.0012 & 0.2040 \footnotesize $\pm$ 0.0011 & 0.1812 \footnotesize $\pm$ 0.0009 (4) & 0.1799 \footnotesize $\pm$ 0.0009 (5) \\
maxvit\_t & 0.8370 \footnotesize $\pm$ 0.0006 & 0.2245 \footnotesize $\pm$ 0.0022 & 0.2041 \footnotesize $\pm$ 0.0018 & 0.1759 \footnotesize $\pm$ 0.0021 & 0.1752 \footnotesize $\pm$ 0.0013 & 0.1629 \footnotesize $\pm$ 0.0012 (4) & 0.1621 \footnotesize $\pm$ 0.0013 (5) \\
mnasnet0\_5 & 0.6775 \footnotesize $\pm$ 0.0006 & 0.2237 \footnotesize $\pm$ 0.0009 & 0.2109 \footnotesize $\pm$ 0.0008 & 0.2087 \footnotesize $\pm$ 0.0008 & 0.2320 \footnotesize $\pm$ 0.0009 & 0.2006 \footnotesize $\pm$ 0.0008 (4) & 0.2012 \footnotesize $\pm$ 0.0009 (7) \\
mnasnet0\_75 & 0.7120 \footnotesize $\pm$ 0.0008 & 0.3056 \footnotesize $\pm$ 0.0013 & 0.2132 \footnotesize $\pm$ 0.0014 & 0.2088 \footnotesize $\pm$ 0.0012 & 0.2260 \footnotesize $\pm$ 0.0010 & 0.1958 \footnotesize $\pm$ 0.0008 (3) & 0.1970 \footnotesize $\pm$ 0.0009 (6) \\
mnasnet1\_0 & 0.7347 \footnotesize $\pm$ 0.0005 & 0.1825 \footnotesize $\pm$ 0.0006 & 0.1843 \footnotesize $\pm$ 0.0007 & 0.1825 \footnotesize $\pm$ 0.0006 & 0.2004 \footnotesize $\pm$ 0.0006 & 0.1828 \footnotesize $\pm$ 0.0010 (0) & 0.1913 \footnotesize $\pm$ 0.0005 (F) \\
mnasnet1\_3 & 0.7649 \footnotesize $\pm$ 0.0005 & 0.3273 \footnotesize $\pm$ 0.0015 & 0.2104 \footnotesize $\pm$ 0.0014 & 0.1987 \footnotesize $\pm$ 0.0025 & 0.2052 \footnotesize $\pm$ 0.0013 & 0.1826 \footnotesize $\pm$ 0.0010 (4) & 0.1825 \footnotesize $\pm$ 0.0009 (6) \\
mobilenet\_v2 & 0.7216 \footnotesize $\pm$ 0.0008 & 0.2805 \footnotesize $\pm$ 0.0015 & 0.2054 \footnotesize $\pm$ 0.0012 & 0.2024 \footnotesize $\pm$ 0.0012 & 0.2209 \footnotesize $\pm$ 0.0011 & 0.1945 \footnotesize $\pm$ 0.0011 (4) & 0.1952 \footnotesize $\pm$ 0.0010 (6) \\
mobilenet\_v3\_large & 0.7529 \footnotesize $\pm$ 0.0006 & 0.2185 \footnotesize $\pm$ 0.0012 & 0.1954 \footnotesize $\pm$ 0.0011 & 0.1932 \footnotesize $\pm$ 0.0011 & 0.2101 \footnotesize $\pm$ 0.0012 & 0.1879 \footnotesize $\pm$ 0.0024 (4) & 0.1872 \footnotesize $\pm$ 0.0011 (6) \\
mobilenet\_v3\_small & 0.6769 \footnotesize $\pm$ 0.0006 & 0.1934 \footnotesize $\pm$ 0.0009 & 0.1950 \footnotesize $\pm$ 0.0008 & 0.1932 \footnotesize $\pm$ 0.0009 & 0.2173 \footnotesize $\pm$ 0.0010 & 0.1932 \footnotesize $\pm$ 0.0009 (0) & 0.2056 \footnotesize $\pm$ 0.0009 (F) \\
regnet\_x\_16gf & 0.8273 \footnotesize $\pm$ 0.0005 & 0.2302 \footnotesize $\pm$ 0.0026 & 0.2029 \footnotesize $\pm$ 0.0021 & 0.1767 \footnotesize $\pm$ 0.0034 & 0.1765 \footnotesize $\pm$ 0.0016 & 0.1644 \footnotesize $\pm$ 0.0016 (4) & 0.1634 \footnotesize $\pm$ 0.0014 (5) \\
regnet\_x\_1\_6gf & 0.7969 \footnotesize $\pm$ 0.0007 & 0.3275 \footnotesize $\pm$ 0.0018 & 0.2106 \footnotesize $\pm$ 0.0015 & 0.1914 \footnotesize $\pm$ 0.0014 & 0.1954 \footnotesize $\pm$ 0.0012 & 0.1749 \footnotesize $\pm$ 0.0014 (4) & 0.1744 \footnotesize $\pm$ 0.0014 (6) \\
regnet\_x\_32gf & 0.8304 \footnotesize $\pm$ 0.0006 & 0.2416 \footnotesize $\pm$ 0.0027 & 0.2169 \footnotesize $\pm$ 0.0027 & 0.1770 \footnotesize $\pm$ 0.0028 & 0.1774 \footnotesize $\pm$ 0.0018 & 0.1615 \footnotesize $\pm$ 0.0014 (4) & 0.1607 \footnotesize $\pm$ 0.0014 (5) \\
regnet\_x\_3\_2gf & 0.8119 \footnotesize $\pm$ 0.0006 & 0.2692 \footnotesize $\pm$ 0.0026 & 0.2181 \footnotesize $\pm$ 0.0019 & 0.1925 \footnotesize $\pm$ 0.0026 & 0.1932 \footnotesize $\pm$ 0.0018 & 0.1722 \footnotesize $\pm$ 0.0013 (5) & 0.1718 \footnotesize $\pm$ 0.0017 (5) \\
regnet\_x\_400mf & 0.7489 \footnotesize $\pm$ 0.0008 & 0.3058 \footnotesize $\pm$ 0.0021 & 0.2076 \footnotesize $\pm$ 0.0015 & 0.1994 \footnotesize $\pm$ 0.0014 & 0.2114 \footnotesize $\pm$ 0.0013 & 0.1834 \footnotesize $\pm$ 0.0011 (4) & 0.1838 \footnotesize $\pm$ 0.0010 (5) \\
regnet\_x\_800mf & 0.7753 \footnotesize $\pm$ 0.0007 & 0.3306 \footnotesize $\pm$ 0.0020 & 0.2136 \footnotesize $\pm$ 0.0018 & 0.1992 \footnotesize $\pm$ 0.0012 & 0.2070 \footnotesize $\pm$ 0.0012 & 0.1791 \footnotesize $\pm$ 0.0013 (4) & 0.1791 \footnotesize $\pm$ 0.0010 (5) \\
regnet\_x\_8gf & 0.8170 \footnotesize $\pm$ 0.0006 & 0.2353 \footnotesize $\pm$ 0.0022 & 0.2038 \footnotesize $\pm$ 0.0017 & 0.1793 \footnotesize $\pm$ 0.0018 & 0.1797 \footnotesize $\pm$ 0.0013 & 0.1647 \footnotesize $\pm$ 0.0013 (5) & 0.1642 \footnotesize $\pm$ 0.0013 (5) \\
regnet\_y\_128gf & 0.8824 \footnotesize $\pm$ 0.0003 & 0.1555 \footnotesize $\pm$ 0.0011 & 0.1561 \footnotesize $\pm$ 0.0012 & 0.1507 \footnotesize $\pm$ 0.0032 & 0.1535 \footnotesize $\pm$ 0.0010 & 0.1486 \footnotesize $\pm$ 0.0017 (0) & 0.1465 \footnotesize $\pm$ 0.0008 (8) \\
regnet\_y\_16gf & 0.8292 \footnotesize $\pm$ 0.0005 & 0.2842 \footnotesize $\pm$ 0.0027 & 0.2316 \footnotesize $\pm$ 0.0026 & 0.1738 \footnotesize $\pm$ 0.0020 & 0.1734 \footnotesize $\pm$ 0.0016 & 0.1579 \footnotesize $\pm$ 0.0014 (4) & 0.1574 \footnotesize $\pm$ 0.0012 (5) \\
regnet\_y\_1\_6gf & 0.8090 \footnotesize $\pm$ 0.0007 & 0.2637 \footnotesize $\pm$ 0.0015 & 0.2111 \footnotesize $\pm$ 0.0009 & 0.1915 \footnotesize $\pm$ 0.0081 & 0.1917 \footnotesize $\pm$ 0.0009 & 0.1701 \footnotesize $\pm$ 0.0009 (4) & 0.1697 \footnotesize $\pm$ 0.0009 (5) \\
regnet\_y\_32gf & 0.8339 \footnotesize $\pm$ 0.0005 & 0.2483 \footnotesize $\pm$ 0.0031 & 0.2069 \footnotesize $\pm$ 0.0026 & 0.1717 \footnotesize $\pm$ 0.0016 & 0.1725 \footnotesize $\pm$ 0.0014 & 0.1572 \footnotesize $\pm$ 0.0011 (4) & 0.1566 \footnotesize $\pm$ 0.0012 (5) \\
regnet\_y\_3\_2gf & 0.8198 \footnotesize $\pm$ 0.0006 & 0.2335 \footnotesize $\pm$ 0.0017 & 0.1985 \footnotesize $\pm$ 0.0015 & 0.1834 \footnotesize $\pm$ 0.0019 & 0.1853 \footnotesize $\pm$ 0.0012 & 0.1684 \footnotesize $\pm$ 0.0010 (6) & 0.1688 \footnotesize $\pm$ 0.0012 (5) \\
regnet\_y\_400mf & 0.7581 \footnotesize $\pm$ 0.0006 & 0.2575 \footnotesize $\pm$ 0.0013 & 0.2141 \footnotesize $\pm$ 0.0012 & 0.2055 \footnotesize $\pm$ 0.0013 & 0.2173 \footnotesize $\pm$ 0.0013 & 0.1850 \footnotesize $\pm$ 0.0011 (4) & 0.1855 \footnotesize $\pm$ 0.0011 (5) \\
regnet\_y\_800mf & 0.7885 \footnotesize $\pm$ 0.0007 & 0.2478 \footnotesize $\pm$ 0.0016 & 0.2035 \footnotesize $\pm$ 0.0012 & 0.1913 \footnotesize $\pm$ 0.0012 & 0.2000 \footnotesize $\pm$ 0.0010 & 0.1734 \footnotesize $\pm$ 0.0013 (4) & 0.1731 \footnotesize $\pm$ 0.0010 (5) \\
regnet\_y\_8gf & 0.8283 \footnotesize $\pm$ 0.0006 & 0.2337 \footnotesize $\pm$ 0.0027 & 0.1972 \footnotesize $\pm$ 0.0025 & 0.1756 \footnotesize $\pm$ 0.0030 & 0.1741 \footnotesize $\pm$ 0.0019 & 0.1604 \footnotesize $\pm$ 0.0017 (4) & 0.1597 \footnotesize $\pm$ 0.0017 (5) \\
resnet101 & 0.8188 \footnotesize $\pm$ 0.0005 & 0.2632 \footnotesize $\pm$ 0.0026 & 0.2179 \footnotesize $\pm$ 0.0023 & 0.1839 \footnotesize $\pm$ 0.0020 & 0.1837 \footnotesize $\pm$ 0.0016 & 0.1694 \footnotesize $\pm$ 0.0032 (4) & 0.1670 \footnotesize $\pm$ 0.0017 (5) \\
resnet152 & 0.8230 \footnotesize $\pm$ 0.0007 & 0.2561 \footnotesize $\pm$ 0.0019 & 0.2098 \footnotesize $\pm$ 0.0021 & 0.1728 \footnotesize $\pm$ 0.0020 & 0.1732 \footnotesize $\pm$ 0.0012 & 0.1615 \footnotesize $\pm$ 0.0037 (4) & 0.1591 \footnotesize $\pm$ 0.0012 (5) \\
resnet18 & 0.6976 \footnotesize $\pm$ 0.0006 & 0.2001 \footnotesize $\pm$ 0.0005 & 0.2016 \footnotesize $\pm$ 0.0005 & 0.1996 \footnotesize $\pm$ 0.0006 & 0.2204 \footnotesize $\pm$ 0.0006 & 0.2000 \footnotesize $\pm$ 0.0007 (1) & 0.2094 \footnotesize $\pm$ 0.0009 (F) \\
resnet34 & 0.7331 \footnotesize $\pm$ 0.0007 & 0.1911 \footnotesize $\pm$ 0.0010 & 0.1924 \footnotesize $\pm$ 0.0009 & 0.1912 \footnotesize $\pm$ 0.0009 & 0.2105 \footnotesize $\pm$ 0.0009 & 0.1910 \footnotesize $\pm$ 0.0010 (2) & 0.1960 \footnotesize $\pm$ 0.0010 (F) \\
resnet50 & 0.8084 \footnotesize $\pm$ 0.0006 & 0.3216 \footnotesize $\pm$ 0.0024 & 0.2105 \footnotesize $\pm$ 0.0017 & 0.1839 \footnotesize $\pm$ 0.0022 & 0.1852 \footnotesize $\pm$ 0.0011 & 0.1699 \footnotesize $\pm$ 0.0031 (4) & 0.1676 \footnotesize $\pm$ 0.0011 (5) \\
resnext101\_32x8d & 0.8283 \footnotesize $\pm$ 0.0006 & 0.4204 \footnotesize $\pm$ 0.0038 & 0.2538 \footnotesize $\pm$ 0.0036 & 0.1849 \footnotesize $\pm$ 0.0048 & 0.1834 \footnotesize $\pm$ 0.0012 & 0.1641 \footnotesize $\pm$ 0.0008 (4) & 0.1632 \footnotesize $\pm$ 0.0007 (5) \\
resnext101\_64x4d & 0.8325 \footnotesize $\pm$ 0.0005 & 0.3962 \footnotesize $\pm$ 0.0031 & 0.2371 \footnotesize $\pm$ 0.0029 & 0.1777 \footnotesize $\pm$ 0.0024 & 0.1771 \footnotesize $\pm$ 0.0018 & 0.1630 \footnotesize $\pm$ 0.0016 (4) & 0.1606 \footnotesize $\pm$ 0.0015 (5) \\
resnext50\_32x4d & 0.8119 \footnotesize $\pm$ 0.0007 & 0.2698 \footnotesize $\pm$ 0.0022 & 0.2214 \footnotesize $\pm$ 0.0023 & 0.1882 \footnotesize $\pm$ 0.0029 & 0.1877 \footnotesize $\pm$ 0.0016 & 0.1712 \footnotesize $\pm$ 0.0014 (4) & 0.1696 \footnotesize $\pm$ 0.0015 (5) \\
shufflenet\_v2\_x0\_5 & 0.6058 \footnotesize $\pm$ 0.0005 & 0.2192 \footnotesize $\pm$ 0.0009 & 0.2221 \footnotesize $\pm$ 0.0009 & 0.2180 \footnotesize $\pm$ 0.0009 & 0.2406 \footnotesize $\pm$ 0.0009 & 0.2152 \footnotesize $\pm$ 0.0014 (4) & 0.2159 \footnotesize $\pm$ 0.0009 (7) \\
shufflenet\_v2\_x1\_0 & 0.6936 \footnotesize $\pm$ 0.0008 & 0.1976 \footnotesize $\pm$ 0.0009 & 0.2014 \footnotesize $\pm$ 0.0010 & 0.1972 \footnotesize $\pm$ 0.0009 & 0.2117 \footnotesize $\pm$ 0.0009 & 0.1932 \footnotesize $\pm$ 0.0010 (4) & 0.1931 \footnotesize $\pm$ 0.0010 (7) \\
shufflenet\_v2\_x1\_5 & 0.7303 \footnotesize $\pm$ 0.0007 & 0.2856 \footnotesize $\pm$ 0.0014 & 0.2122 \footnotesize $\pm$ 0.0014 & 0.2072 \footnotesize $\pm$ 0.0013 & 0.2231 \footnotesize $\pm$ 0.0011 & 0.1964 \footnotesize $\pm$ 0.0010 (4) & 0.1969 \footnotesize $\pm$ 0.0011 (6) \\
shufflenet\_v2\_x2\_0 & 0.7621 \footnotesize $\pm$ 0.0007 & 0.2824 \footnotesize $\pm$ 0.0010 & 0.2044 \footnotesize $\pm$ 0.0014 & 0.1950 \footnotesize $\pm$ 0.0030 & 0.2028 \footnotesize $\pm$ 0.0012 & 0.1786 \footnotesize $\pm$ 0.0010 (5) & 0.1781 \footnotesize $\pm$ 0.0011 (6) \\
squeezenet1\_0 & 0.5810 \footnotesize $\pm$ 0.0005 & 0.2340 \footnotesize $\pm$ 0.0005 & 0.2362 \footnotesize $\pm$ 0.0006 & 0.2318 \footnotesize $\pm$ 0.0006 & 0.2621 \footnotesize $\pm$ 0.0007 & 0.2318 \footnotesize $\pm$ 0.0006 (0) & 0.2751 \footnotesize $\pm$ 0.0010 (F) \\
squeezenet1\_1 & 0.5820 \footnotesize $\pm$ 0.0005 & 0.2221 \footnotesize $\pm$ 0.0005 & 0.2238 \footnotesize $\pm$ 0.0006 & 0.2209 \footnotesize $\pm$ 0.0005 & 0.2530 \footnotesize $\pm$ 0.0008 & 0.2209 \footnotesize $\pm$ 0.0005 (0) & 0.2620 \footnotesize $\pm$ 0.0011 (F) \\
swin\_b & 0.8358 \footnotesize $\pm$ 0.0006 & 0.2804 \footnotesize $\pm$ 0.0032 & 0.2444 \footnotesize $\pm$ 0.0039 & 0.1801 \footnotesize $\pm$ 0.0036 & 0.1780 \footnotesize $\pm$ 0.0014 & 0.1645 \footnotesize $\pm$ 0.0015 (4) & 0.1617 \footnotesize $\pm$ 0.0013 (5) \\
swin\_s & 0.8321 \footnotesize $\pm$ 0.0005 & 0.2343 \footnotesize $\pm$ 0.0015 & 0.2151 \footnotesize $\pm$ 0.0016 & 0.1813 \footnotesize $\pm$ 0.0024 & 0.1817 \footnotesize $\pm$ 0.0013 & 0.1675 \footnotesize $\pm$ 0.0012 (4) & 0.1656 \footnotesize $\pm$ 0.0012 (5) \\
swin\_t & 0.8147 \footnotesize $\pm$ 0.0005 & 0.2174 \footnotesize $\pm$ 0.0022 & 0.1962 \footnotesize $\pm$ 0.0021 & 0.1820 \footnotesize $\pm$ 0.0023 & 0.1859 \footnotesize $\pm$ 0.0016 & 0.1690 \footnotesize $\pm$ 0.0013 (4) & 0.1677 \footnotesize $\pm$ 0.0013 (5) \\
swin\_v2\_b & 0.8415 \footnotesize $\pm$ 0.0005 & 0.2515 \footnotesize $\pm$ 0.0030 & 0.2232 \footnotesize $\pm$ 0.0027 & 0.1786 \footnotesize $\pm$ 0.0030 & 0.1784 \footnotesize $\pm$ 0.0011 & 0.1644 \footnotesize $\pm$ 0.0012 (4) & 0.1633 \footnotesize $\pm$ 0.0011 (5) \\
swin\_v2\_s & 0.8372 \footnotesize $\pm$ 0.0004 & 0.2333 \footnotesize $\pm$ 0.0016 & 0.2060 \footnotesize $\pm$ 0.0015 & 0.1704 \footnotesize $\pm$ 0.0027 & 0.1711 \footnotesize $\pm$ 0.0010 & 0.1593 \footnotesize $\pm$ 0.0010 (4) & 0.1578 \footnotesize $\pm$ 0.0012 (5) \\
swin\_v2\_t & 0.8208 \footnotesize $\pm$ 0.0005 & 0.2183 \footnotesize $\pm$ 0.0015 & 0.1930 \footnotesize $\pm$ 0.0014 & 0.1768 \footnotesize $\pm$ 0.0019 & 0.1793 \footnotesize $\pm$ 0.0010 & 0.1649 \footnotesize $\pm$ 0.0011 (4) & 0.1636 \footnotesize $\pm$ 0.0011 (5) \\
vgg11 & 0.6905 \footnotesize $\pm$ 0.0006 & 0.1922 \footnotesize $\pm$ 0.0011 & 0.1929 \footnotesize $\pm$ 0.0011 & 0.1918 \footnotesize $\pm$ 0.0011 & 0.2154 \footnotesize $\pm$ 0.0012 & 0.1918 \footnotesize $\pm$ 0.0011 (0) & 0.2142 \footnotesize $\pm$ 0.0014 (F) \\
vgg11\_bn & 0.7037 \footnotesize $\pm$ 0.0007 & 0.1896 \footnotesize $\pm$ 0.0006 & 0.1907 \footnotesize $\pm$ 0.0005 & 0.1893 \footnotesize $\pm$ 0.0006 & 0.2113 \footnotesize $\pm$ 0.0008 & 0.1893 \footnotesize $\pm$ 0.0006 (0) & 0.2131 \footnotesize $\pm$ 0.0007 (F) \\
vgg13 & 0.6995 \footnotesize $\pm$ 0.0005 & 0.1899 \footnotesize $\pm$ 0.0009 & 0.1907 \footnotesize $\pm$ 0.0008 & 0.1895 \footnotesize $\pm$ 0.0009 & 0.2114 \footnotesize $\pm$ 0.0010 & 0.1895 \footnotesize $\pm$ 0.0009 (0) & 0.2099 \footnotesize $\pm$ 0.0013 (F) \\
vgg13\_bn & 0.7160 \footnotesize $\pm$ 0.0006 & 0.1892 \footnotesize $\pm$ 0.0008 & 0.1904 \footnotesize $\pm$ 0.0008 & 0.1891 \footnotesize $\pm$ 0.0008 & 0.2105 \footnotesize $\pm$ 0.0009 & 0.1891 \footnotesize $\pm$ 0.0008 (0) & 0.2088 \footnotesize $\pm$ 0.0010 (F) \\
vgg16 & 0.7161 \footnotesize $\pm$ 0.0007 & 0.1839 \footnotesize $\pm$ 0.0006 & 0.1851 \footnotesize $\pm$ 0.0006 & 0.1839 \footnotesize $\pm$ 0.0007 & 0.2051 \footnotesize $\pm$ 0.0005 & 0.1839 \footnotesize $\pm$ 0.0007 (0) & 0.2020 \footnotesize $\pm$ 0.0012 (F) \\
vgg16\_bn & 0.7339 \footnotesize $\pm$ 0.0006 & 0.1823 \footnotesize $\pm$ 0.0007 & 0.1838 \footnotesize $\pm$ 0.0006 & 0.1823 \footnotesize $\pm$ 0.0007 & 0.2003 \footnotesize $\pm$ 0.0008 & 0.1823 \footnotesize $\pm$ 0.0007 (0) & 0.1967 \footnotesize $\pm$ 0.0008 (F) \\
vgg19 & 0.7238 \footnotesize $\pm$ 0.0005 & 0.1831 \footnotesize $\pm$ 0.0008 & 0.1842 \footnotesize $\pm$ 0.0007 & 0.1831 \footnotesize $\pm$ 0.0008 & 0.2046 \footnotesize $\pm$ 0.0008 & 0.1836 \footnotesize $\pm$ 0.0019 (0) & 0.1990 \footnotesize $\pm$ 0.0009 (F) \\
vgg19\_bn & 0.7424 \footnotesize $\pm$ 0.0006 & 0.1843 \footnotesize $\pm$ 0.0013 & 0.1856 \footnotesize $\pm$ 0.0011 & 0.1844 \footnotesize $\pm$ 0.0013 & 0.2019 \footnotesize $\pm$ 0.0013 & 0.1844 \footnotesize $\pm$ 0.0013 (0) & 0.2007 \footnotesize $\pm$ 0.0013 (F) \\
vit\_b\_16 & 0.8108 \footnotesize $\pm$ 0.0006 & 0.2343 \footnotesize $\pm$ 0.0012 & 0.2102 \footnotesize $\pm$ 0.0010 & 0.1810 \footnotesize $\pm$ 0.0016 & 0.1833 \footnotesize $\pm$ 0.0009 & 0.1676 \footnotesize $\pm$ 0.0009 (4) & 0.1662 \footnotesize $\pm$ 0.0009 (5) \\
vit\_b\_32 & 0.7596 \footnotesize $\pm$ 0.0004 & 0.2279 \footnotesize $\pm$ 0.0012 & 0.2093 \footnotesize $\pm$ 0.0011 & 0.1913 \footnotesize $\pm$ 0.0012 & 0.1950 \footnotesize $\pm$ 0.0012 & 0.1726 \footnotesize $\pm$ 0.0011 (4) & 0.1715 \footnotesize $\pm$ 0.0010 (5) \\
vit\_h\_14 & 0.8855 \footnotesize $\pm$ 0.0005 & 0.1717 \footnotesize $\pm$ 0.0016 & 0.1674 \footnotesize $\pm$ 0.0016 & 0.1551 \footnotesize $\pm$ 0.0015 & 0.1573 \footnotesize $\pm$ 0.0012 & 0.1504 \footnotesize $\pm$ 0.0022 (4) & 0.1494 \footnotesize $\pm$ 0.0009 (6) \\
vit\_l\_16 & 0.7966 \footnotesize $\pm$ 0.0007 & 0.2250 \footnotesize $\pm$ 0.0019 & 0.2149 \footnotesize $\pm$ 0.0016 & 0.1853 \footnotesize $\pm$ 0.0017 & 0.1871 \footnotesize $\pm$ 0.0011 & 0.1657 \footnotesize $\pm$ 0.0007 (4) & 0.1655 \footnotesize $\pm$ 0.0009 (4) \\
vit\_l\_32 & 0.7699 \footnotesize $\pm$ 0.0007 & 0.2451 \footnotesize $\pm$ 0.0017 & 0.2276 \footnotesize $\pm$ 0.0015 & 0.1906 \footnotesize $\pm$ 0.0013 & 0.1931 \footnotesize $\pm$ 0.0005 & 0.1673 \footnotesize $\pm$ 0.0004 (4) & 0.1674 \footnotesize $\pm$ 0.0004 (4) \\
wide\_resnet101\_2 & 0.8252 \footnotesize $\pm$ 0.0006 & 0.2795 \footnotesize $\pm$ 0.0027 & 0.2280 \footnotesize $\pm$ 0.0027 & 0.1789 \footnotesize $\pm$ 0.0014 & 0.1785 \footnotesize $\pm$ 0.0013 & 0.1624 \footnotesize $\pm$ 0.0013 (5) & 0.1612 \footnotesize $\pm$ 0.0012 (5) \\
wide\_resnet50\_2 & 0.8162 \footnotesize $\pm$ 0.0007 & 0.3592 \footnotesize $\pm$ 0.0032 & 0.2289 \footnotesize $\pm$ 0.0030 & 0.1864 \footnotesize $\pm$ 0.0027 & 0.1865 \footnotesize $\pm$ 0.0015 & 0.1684 \footnotesize $\pm$ 0.0016 (4) & 0.1668 \footnotesize $\pm$ 0.0013 (5) \\
efficientnetv2\_xl & 0.8556 \footnotesize $\pm$ 0.0005 & 0.4402 \footnotesize $\pm$ 0.0032 & 0.3506 \footnotesize $\pm$ 0.0039 & 0.1957 \footnotesize $\pm$ 0.0027 & 0.1937 \footnotesize $\pm$ 0.0023 & 0.1734 \footnotesize $\pm$ 0.0030 (5) & 0.1693 \footnotesize $\pm$ 0.0018 (6) \\
vit\_l\_16\_384 & 0.8709 \footnotesize $\pm$ 0.0005 & 0.1472 \footnotesize $\pm$ 0.0010 & 0.1474 \footnotesize $\pm$ 0.0009 & 0.1465 \footnotesize $\pm$ 0.0010 & 0.1541 \footnotesize $\pm$ 0.0010 & 0.1465 \footnotesize $\pm$ 0.0010 (0) & 0.1508 \footnotesize $\pm$ 0.0010 (F) \\
vit\_b\_16\_sam & 0.8022 \footnotesize $\pm$ 0.0005 & 0.1573 \footnotesize $\pm$ 0.0011 & 0.1570 \footnotesize $\pm$ 0.0011 & 0.1564 \footnotesize $\pm$ 0.0011 & 0.1629 \footnotesize $\pm$ 0.0012 & 0.1564 \footnotesize $\pm$ 0.0011 (0) & 0.1580 \footnotesize $\pm$ 0.0016 (F) \\
vit\_b\_32\_sam & 0.7371 \footnotesize $\pm$ 0.0004 & 0.1694 \footnotesize $\pm$ 0.0008 & 0.1689 \footnotesize $\pm$ 0.0008 & 0.1683 \footnotesize $\pm$ 0.0008 & 0.1798 \footnotesize $\pm$ 0.0008 & 0.1683 \footnotesize $\pm$ 0.0008 (0) & 0.1702 \footnotesize $\pm$ 0.0010 (F) \\
\bottomrule
\end{tabularx}

\end{landscape}

\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\setcounter{footnote}{1}

%\begin{tabular}{lrrrrrrrrrr}
\begin{tabularx}{\linewidth}{lrrrrrrr}
\caption{AURC (mean {\footnotesize $\pm$std}) for all models evaluated on ImageNet}\\
\label{tab:results_imagenet_aurc}\\
\toprule
&&\multicolumn{5}{c}{Method}  \\
\cmidrule(r){3-8} 
Model &  Accuracy[\%] & MSP &  MSP-TS-NLL &  MSP-TS-AURC &  LogitsMargin &  MSP-pNorm $(p^*)$ &  MaxLogit-pNorm $(p^*)$ \\
\midrule
alexnet & 0.5654 \footnotesize $\pm$ 0.0007 & 0.1841 \footnotesize $\pm$ 0.0005 & 0.1846 \footnotesize $\pm$ 0.0005 & 0.1840 \footnotesize $\pm$ 0.0005 & 0.1958 \footnotesize $\pm$ 0.0005 & 0.1840 \footnotesize $\pm$ 0.0005 (0) & 0.1896 \footnotesize $\pm$ 0.0005 (F) \\
convnext\_base & 0.8406 \footnotesize $\pm$ 0.0004 & 0.0573 \footnotesize $\pm$ 0.0004 & 0.0473 \footnotesize $\pm$ 0.0003 & 0.0397 \footnotesize $\pm$ 0.0004 & 0.0396 \footnotesize $\pm$ 0.0003 & 0.0372 \footnotesize $\pm$ 0.0003 (4) & 0.0371 \footnotesize $\pm$ 0.0002 (5) \\
convnext\_large & 0.8443 \footnotesize $\pm$ 0.0005 & 0.0553 \footnotesize $\pm$ 0.0004 & 0.0474 \footnotesize $\pm$ 0.0003 & 0.0380 \footnotesize $\pm$ 0.0008 & 0.0376 \footnotesize $\pm$ 0.0003 & 0.0356 \footnotesize $\pm$ 0.0002 (5) & 0.0355 \footnotesize $\pm$ 0.0002 (5) \\
convnext\_small & 0.8363 \footnotesize $\pm$ 0.0004 & 0.0591 \footnotesize $\pm$ 0.0005 & 0.0484 \footnotesize $\pm$ 0.0004 & 0.0404 \footnotesize $\pm$ 0.0003 & 0.0404 \footnotesize $\pm$ 0.0002 & 0.0381 \footnotesize $\pm$ 0.0003 (4) & 0.0378 \footnotesize $\pm$ 0.0002 (5) \\
convnext\_tiny & 0.8252 \footnotesize $\pm$ 0.0006 & 0.0620 \footnotesize $\pm$ 0.0004 & 0.0513 \footnotesize $\pm$ 0.0003 & 0.0451 \footnotesize $\pm$ 0.0008 & 0.0450 \footnotesize $\pm$ 0.0003 & 0.0418 \footnotesize $\pm$ 0.0003 (4) & 0.0416 \footnotesize $\pm$ 0.0003 (6) \\
densenet121 & 0.7442 \footnotesize $\pm$ 0.0007 & 0.0779 \footnotesize $\pm$ 0.0004 & 0.0781 \footnotesize $\pm$ 0.0004 & 0.0779 \footnotesize $\pm$ 0.0004 & 0.0817 \footnotesize $\pm$ 0.0004 & 0.0779 \footnotesize $\pm$ 0.0004 (0) & 0.0794 \footnotesize $\pm$ 0.0004 (F) \\
densenet161 & 0.7713 \footnotesize $\pm$ 0.0005 & 0.0667 \footnotesize $\pm$ 0.0004 & 0.0673 \footnotesize $\pm$ 0.0004 & 0.0667 \footnotesize $\pm$ 0.0004 & 0.0692 \footnotesize $\pm$ 0.0004 & 0.0651 \footnotesize $\pm$ 0.0004 (2) & 0.0659 \footnotesize $\pm$ 0.0004 (8) \\
densenet169 & 0.7560 \footnotesize $\pm$ 0.0006 & 0.0730 \footnotesize $\pm$ 0.0005 & 0.0735 \footnotesize $\pm$ 0.0004 & 0.0730 \footnotesize $\pm$ 0.0005 & 0.0762 \footnotesize $\pm$ 0.0005 & 0.0723 \footnotesize $\pm$ 0.0005 (2) & 0.0734 \footnotesize $\pm$ 0.0006 (F) \\
densenet201 & 0.7689 \footnotesize $\pm$ 0.0006 & 0.0673 \footnotesize $\pm$ 0.0004 & 0.0676 \footnotesize $\pm$ 0.0004 & 0.0672 \footnotesize $\pm$ 0.0004 & 0.0700 \footnotesize $\pm$ 0.0004 & 0.0664 \footnotesize $\pm$ 0.0006 (2) & 0.0673 \footnotesize $\pm$ 0.0004 (8) \\
efficientnet\_b0 & 0.7771 \footnotesize $\pm$ 0.0007 & 0.0685 \footnotesize $\pm$ 0.0004 & 0.0656 \footnotesize $\pm$ 0.0004 & 0.0643 \footnotesize $\pm$ 0.0004 & 0.0663 \footnotesize $\pm$ 0.0004 & 0.0614 \footnotesize $\pm$ 0.0004 (5) & 0.0615 \footnotesize $\pm$ 0.0004 (6) \\
efficientnet\_b1 & 0.7983 \footnotesize $\pm$ 0.0006 & 0.0615 \footnotesize $\pm$ 0.0005 & 0.0560 \footnotesize $\pm$ 0.0004 & 0.0551 \footnotesize $\pm$ 0.0007 & 0.0560 \footnotesize $\pm$ 0.0004 & 0.0533 \footnotesize $\pm$ 0.0004 (4) & 0.0532 \footnotesize $\pm$ 0.0004 (6) \\
efficientnet\_b2 & 0.8060 \footnotesize $\pm$ 0.0008 & 0.0607 \footnotesize $\pm$ 0.0005 & 0.0561 \footnotesize $\pm$ 0.0004 & 0.0533 \footnotesize $\pm$ 0.0007 & 0.0537 \footnotesize $\pm$ 0.0004 & 0.0500 \footnotesize $\pm$ 0.0004 (4) & 0.0499 \footnotesize $\pm$ 0.0004 (6) \\
efficientnet\_b3 & 0.8202 \footnotesize $\pm$ 0.0006 & 0.0587 \footnotesize $\pm$ 0.0003 & 0.0512 \footnotesize $\pm$ 0.0003 & 0.0466 \footnotesize $\pm$ 0.0004 & 0.0467 \footnotesize $\pm$ 0.0003 & 0.0446 \footnotesize $\pm$ 0.0004 (5) & 0.0443 \footnotesize $\pm$ 0.0003 (6) \\
efficientnet\_b4 & 0.8338 \footnotesize $\pm$ 0.0005 & 0.0599 \footnotesize $\pm$ 0.0003 & 0.0472 \footnotesize $\pm$ 0.0003 & 0.0412 \footnotesize $\pm$ 0.0004 & 0.0413 \footnotesize $\pm$ 0.0003 & 0.0400 \footnotesize $\pm$ 0.0003 (4) & 0.0396 \footnotesize $\pm$ 0.0003 (6) \\
efficientnet\_b5 & 0.8344 \footnotesize $\pm$ 0.0006 & 0.0502 \footnotesize $\pm$ 0.0004 & 0.0446 \footnotesize $\pm$ 0.0003 & 0.0406 \footnotesize $\pm$ 0.0004 & 0.0409 \footnotesize $\pm$ 0.0003 & 0.0386 \footnotesize $\pm$ 0.0003 (4) & 0.0383 \footnotesize $\pm$ 0.0003 (5) \\
efficientnet\_b6 & 0.8400 \footnotesize $\pm$ 0.0006 & 0.0473 \footnotesize $\pm$ 0.0003 & 0.0417 \footnotesize $\pm$ 0.0003 & 0.0385 \footnotesize $\pm$ 0.0003 & 0.0386 \footnotesize $\pm$ 0.0003 & 0.0369 \footnotesize $\pm$ 0.0008 (5) & 0.0366 \footnotesize $\pm$ 0.0003 (6) \\
efficientnet\_b7 & 0.8413 \footnotesize $\pm$ 0.0006 & 0.0500 \footnotesize $\pm$ 0.0003 & 0.0428 \footnotesize $\pm$ 0.0003 & 0.0375 \footnotesize $\pm$ 0.0004 & 0.0377 \footnotesize $\pm$ 0.0002 & 0.0362 \footnotesize $\pm$ 0.0007 (4) & 0.0358 \footnotesize $\pm$ 0.0002 (6) \\
efficientnet\_v2\_l & 0.8580 \footnotesize $\pm$ 0.0004 & 0.0432 \footnotesize $\pm$ 0.0003 & 0.0380 \footnotesize $\pm$ 0.0002 & 0.0337 \footnotesize $\pm$ 0.0003 & 0.0336 \footnotesize $\pm$ 0.0002 & 0.0319 \footnotesize $\pm$ 0.0002 (5) & 0.0317 \footnotesize $\pm$ 0.0003 (6) \\
efficientnet\_v2\_m & 0.8513 \footnotesize $\pm$ 0.0005 & 0.0517 \footnotesize $\pm$ 0.0003 & 0.0427 \footnotesize $\pm$ 0.0003 & 0.0361 \footnotesize $\pm$ 0.0003 & 0.0361 \footnotesize $\pm$ 0.0002 & 0.0343 \footnotesize $\pm$ 0.0005 (4) & 0.0340 \footnotesize $\pm$ 0.0002 (5) \\
efficientnet\_v2\_s & 0.8424 \footnotesize $\pm$ 0.0005 & 0.0466 \footnotesize $\pm$ 0.0003 & 0.0412 \footnotesize $\pm$ 0.0002 & 0.0377 \footnotesize $\pm$ 0.0002 & 0.0379 \footnotesize $\pm$ 0.0002 & 0.0360 \footnotesize $\pm$ 0.0002 (4) & 0.0359 \footnotesize $\pm$ 0.0002 (5) \\
googlenet & 0.6978 \footnotesize $\pm$ 0.0006 & 0.1053 \footnotesize $\pm$ 0.0005 & 0.1031 \footnotesize $\pm$ 0.0005 & 0.1027 \footnotesize $\pm$ 0.0005 & 0.1083 \footnotesize $\pm$ 0.0005 & 0.1022 \footnotesize $\pm$ 0.0006 (3) & 0.1024 \footnotesize $\pm$ 0.0007 (6) \\
inception\_v3 & 0.7730 \footnotesize $\pm$ 0.0006 & 0.0737 \footnotesize $\pm$ 0.0003 & 0.0713 \footnotesize $\pm$ 0.0003 & 0.0676 \footnotesize $\pm$ 0.0003 & 0.0686 \footnotesize $\pm$ 0.0003 & 0.0640 \footnotesize $\pm$ 0.0003 (4) & 0.0638 \footnotesize $\pm$ 0.0003 (5) \\
maxvit\_t & 0.8370 \footnotesize $\pm$ 0.0006 & 0.0475 \footnotesize $\pm$ 0.0004 & 0.0444 \footnotesize $\pm$ 0.0003 & 0.0402 \footnotesize $\pm$ 0.0004 & 0.0401 \footnotesize $\pm$ 0.0003 & 0.0383 \footnotesize $\pm$ 0.0002 (4) & 0.0382 \footnotesize $\pm$ 0.0002 (5) \\
mnasnet0\_5 & 0.6775 \footnotesize $\pm$ 0.0006 & 0.1177 \footnotesize $\pm$ 0.0004 & 0.1144 \footnotesize $\pm$ 0.0003 & 0.1138 \footnotesize $\pm$ 0.0004 & 0.1199 \footnotesize $\pm$ 0.0004 & 0.1116 \footnotesize $\pm$ 0.0004 (4) & 0.1118 \footnotesize $\pm$ 0.0004 (7) \\
mnasnet0\_75 & 0.7120 \footnotesize $\pm$ 0.0008 & 0.1201 \footnotesize $\pm$ 0.0006 & 0.0977 \footnotesize $\pm$ 0.0006 & 0.0967 \footnotesize $\pm$ 0.0005 & 0.1008 \footnotesize $\pm$ 0.0005 & 0.0935 \footnotesize $\pm$ 0.0004 (3) & 0.0938 \footnotesize $\pm$ 0.0005 (6) \\
mnasnet1\_0 & 0.7347 \footnotesize $\pm$ 0.0005 & 0.0801 \footnotesize $\pm$ 0.0003 & 0.0805 \footnotesize $\pm$ 0.0003 & 0.0801 \footnotesize $\pm$ 0.0003 & 0.0842 \footnotesize $\pm$ 0.0003 & 0.0802 \footnotesize $\pm$ 0.0003 (0) & 0.0821 \footnotesize $\pm$ 0.0003 (F) \\
mnasnet1\_3 & 0.7649 \footnotesize $\pm$ 0.0005 & 0.0972 \footnotesize $\pm$ 0.0005 & 0.0732 \footnotesize $\pm$ 0.0004 & 0.0708 \footnotesize $\pm$ 0.0005 & 0.0721 \footnotesize $\pm$ 0.0004 & 0.0675 \footnotesize $\pm$ 0.0003 (4) & 0.0675 \footnotesize $\pm$ 0.0003 (6) \\
mobilenet\_v2 & 0.7216 \footnotesize $\pm$ 0.0008 & 0.1090 \footnotesize $\pm$ 0.0006 & 0.0913 \footnotesize $\pm$ 0.0004 & 0.0906 \footnotesize $\pm$ 0.0005 & 0.0949 \footnotesize $\pm$ 0.0004 & 0.0887 \footnotesize $\pm$ 0.0004 (4) & 0.0889 \footnotesize $\pm$ 0.0004 (6) \\
mobilenet\_v3\_large & 0.7529 \footnotesize $\pm$ 0.0006 & 0.0801 \footnotesize $\pm$ 0.0004 & 0.0752 \footnotesize $\pm$ 0.0004 & 0.0747 \footnotesize $\pm$ 0.0004 & 0.0783 \footnotesize $\pm$ 0.0004 & 0.0736 \footnotesize $\pm$ 0.0005 (4) & 0.0734 \footnotesize $\pm$ 0.0004 (6) \\
mobilenet\_v3\_small & 0.6769 \footnotesize $\pm$ 0.0006 & 0.1100 \footnotesize $\pm$ 0.0004 & 0.1104 \footnotesize $\pm$ 0.0004 & 0.1100 \footnotesize $\pm$ 0.0005 & 0.1163 \footnotesize $\pm$ 0.0005 & 0.1100 \footnotesize $\pm$ 0.0005 (0) & 0.1133 \footnotesize $\pm$ 0.0004 (F) \\
regnet\_x\_16gf & 0.8273 \footnotesize $\pm$ 0.0005 & 0.0519 \footnotesize $\pm$ 0.0004 & 0.0477 \footnotesize $\pm$ 0.0003 & 0.0436 \footnotesize $\pm$ 0.0005 & 0.0435 \footnotesize $\pm$ 0.0003 & 0.0416 \footnotesize $\pm$ 0.0003 (4) & 0.0415 \footnotesize $\pm$ 0.0002 (5) \\
regnet\_x\_1\_6gf & 0.7969 \footnotesize $\pm$ 0.0007 & 0.0814 \footnotesize $\pm$ 0.0005 & 0.0603 \footnotesize $\pm$ 0.0003 & 0.0568 \footnotesize $\pm$ 0.0004 & 0.0575 \footnotesize $\pm$ 0.0004 & 0.0538 \footnotesize $\pm$ 0.0004 (4) & 0.0537 \footnotesize $\pm$ 0.0004 (6) \\
regnet\_x\_32gf & 0.8304 \footnotesize $\pm$ 0.0006 & 0.0526 \footnotesize $\pm$ 0.0005 & 0.0488 \footnotesize $\pm$ 0.0004 & 0.0426 \footnotesize $\pm$ 0.0005 & 0.0427 \footnotesize $\pm$ 0.0004 & 0.0402 \footnotesize $\pm$ 0.0003 (4) & 0.0401 \footnotesize $\pm$ 0.0003 (5) \\
regnet\_x\_3\_2gf & 0.8119 \footnotesize $\pm$ 0.0006 & 0.0645 \footnotesize $\pm$ 0.0006 & 0.0558 \footnotesize $\pm$ 0.0004 & 0.0515 \footnotesize $\pm$ 0.0005 & 0.0516 \footnotesize $\pm$ 0.0004 & 0.0480 \footnotesize $\pm$ 0.0003 (5) & 0.0480 \footnotesize $\pm$ 0.0004 (5) \\
regnet\_x\_400mf & 0.7489 \footnotesize $\pm$ 0.0008 & 0.1008 \footnotesize $\pm$ 0.0007 & 0.0795 \footnotesize $\pm$ 0.0005 & 0.0778 \footnotesize $\pm$ 0.0005 & 0.0804 \footnotesize $\pm$ 0.0005 & 0.0743 \footnotesize $\pm$ 0.0004 (4) & 0.0744 \footnotesize $\pm$ 0.0004 (5) \\
regnet\_x\_800mf & 0.7753 \footnotesize $\pm$ 0.0007 & 0.0926 \footnotesize $\pm$ 0.0006 & 0.0695 \footnotesize $\pm$ 0.0005 & 0.0667 \footnotesize $\pm$ 0.0005 & 0.0682 \footnotesize $\pm$ 0.0004 & 0.0627 \footnotesize $\pm$ 0.0004 (4) & 0.0627 \footnotesize $\pm$ 0.0004 (5) \\
regnet\_x\_8gf & 0.8170 \footnotesize $\pm$ 0.0006 & 0.0567 \footnotesize $\pm$ 0.0005 & 0.0515 \footnotesize $\pm$ 0.0003 & 0.0475 \footnotesize $\pm$ 0.0004 & 0.0475 \footnotesize $\pm$ 0.0003 & 0.0451 \footnotesize $\pm$ 0.0003 (5) & 0.0450 \footnotesize $\pm$ 0.0003 (5) \\
regnet\_y\_128gf & 0.8824 \footnotesize $\pm$ 0.0003 & 0.0244 \footnotesize $\pm$ 0.0001 & 0.0245 \footnotesize $\pm$ 0.0001 & 0.0239 \footnotesize $\pm$ 0.0003 & 0.0242 \footnotesize $\pm$ 0.0001 & 0.0236 \footnotesize $\pm$ 0.0002 (0) & 0.0234 \footnotesize $\pm$ 0.0001 (8) \\
regnet\_y\_16gf & 0.8292 \footnotesize $\pm$ 0.0005 & 0.0596 \footnotesize $\pm$ 0.0003 & 0.0514 \footnotesize $\pm$ 0.0003 & 0.0425 \footnotesize $\pm$ 0.0003 & 0.0424 \footnotesize $\pm$ 0.0003 & 0.0400 \footnotesize $\pm$ 0.0003 (4) & 0.0399 \footnotesize $\pm$ 0.0002 (5) \\
regnet\_y\_1\_6gf & 0.8090 \footnotesize $\pm$ 0.0007 & 0.0648 \footnotesize $\pm$ 0.0004 & 0.0557 \footnotesize $\pm$ 0.0003 & 0.0524 \footnotesize $\pm$ 0.0013 & 0.0524 \footnotesize $\pm$ 0.0004 & 0.0487 \footnotesize $\pm$ 0.0003 (4) & 0.0486 \footnotesize $\pm$ 0.0003 (5) \\
regnet\_y\_32gf & 0.8339 \footnotesize $\pm$ 0.0005 & 0.0522 \footnotesize $\pm$ 0.0005 & 0.0460 \footnotesize $\pm$ 0.0004 & 0.0406 \footnotesize $\pm$ 0.0003 & 0.0408 \footnotesize $\pm$ 0.0003 & 0.0384 \footnotesize $\pm$ 0.0002 (4) & 0.0384 \footnotesize $\pm$ 0.0002 (5) \\
regnet\_y\_3\_2gf & 0.8198 \footnotesize $\pm$ 0.0006 & 0.0553 \footnotesize $\pm$ 0.0004 & 0.0496 \footnotesize $\pm$ 0.0004 & 0.0472 \footnotesize $\pm$ 0.0004 & 0.0475 \footnotesize $\pm$ 0.0004 & 0.0447 \footnotesize $\pm$ 0.0003 (6) & 0.0448 \footnotesize $\pm$ 0.0003 (5) \\
regnet\_y\_400mf & 0.7581 \footnotesize $\pm$ 0.0006 & 0.0860 \footnotesize $\pm$ 0.0005 & 0.0769 \footnotesize $\pm$ 0.0004 & 0.0751 \footnotesize $\pm$ 0.0004 & 0.0776 \footnotesize $\pm$ 0.0004 & 0.0708 \footnotesize $\pm$ 0.0004 (4) & 0.0709 \footnotesize $\pm$ 0.0004 (5) \\
regnet\_y\_800mf & 0.7885 \footnotesize $\pm$ 0.0007 & 0.0706 \footnotesize $\pm$ 0.0005 & 0.0623 \footnotesize $\pm$ 0.0004 & 0.0600 \footnotesize $\pm$ 0.0004 & 0.0616 \footnotesize $\pm$ 0.0004 & 0.0566 \footnotesize $\pm$ 0.0004 (4) & 0.0566 \footnotesize $\pm$ 0.0004 (5) \\
regnet\_y\_8gf & 0.8283 \footnotesize $\pm$ 0.0006 & 0.0521 \footnotesize $\pm$ 0.0004 & 0.0464 \footnotesize $\pm$ 0.0004 & 0.0431 \footnotesize $\pm$ 0.0005 & 0.0428 \footnotesize $\pm$ 0.0003 & 0.0407 \footnotesize $\pm$ 0.0003 (4) & 0.0406 \footnotesize $\pm$ 0.0003 (5) \\
resnet101 & 0.8188 \footnotesize $\pm$ 0.0005 & 0.0606 \footnotesize $\pm$ 0.0005 & 0.0532 \footnotesize $\pm$ 0.0005 & 0.0476 \footnotesize $\pm$ 0.0004 & 0.0476 \footnotesize $\pm$ 0.0003 & 0.0452 \footnotesize $\pm$ 0.0005 (4) & 0.0448 \footnotesize $\pm$ 0.0004 (5) \\
resnet152 & 0.8230 \footnotesize $\pm$ 0.0007 & 0.0577 \footnotesize $\pm$ 0.0004 & 0.0503 \footnotesize $\pm$ 0.0004 & 0.0444 \footnotesize $\pm$ 0.0005 & 0.0445 \footnotesize $\pm$ 0.0003 & 0.0426 \footnotesize $\pm$ 0.0006 (4) & 0.0422 \footnotesize $\pm$ 0.0003 (5) \\
resnet18 & 0.6976 \footnotesize $\pm$ 0.0006 & 0.1015 \footnotesize $\pm$ 0.0004 & 0.1018 \footnotesize $\pm$ 0.0004 & 0.1013 \footnotesize $\pm$ 0.0004 & 0.1066 \footnotesize $\pm$ 0.0004 & 0.1014 \footnotesize $\pm$ 0.0004 (1) & 0.1038 \footnotesize $\pm$ 0.0005 (F) \\
resnet34 & 0.7331 \footnotesize $\pm$ 0.0007 & 0.0828 \footnotesize $\pm$ 0.0005 & 0.0831 \footnotesize $\pm$ 0.0004 & 0.0828 \footnotesize $\pm$ 0.0005 & 0.0872 \footnotesize $\pm$ 0.0004 & 0.0828 \footnotesize $\pm$ 0.0004 (2) & 0.0839 \footnotesize $\pm$ 0.0005 (F) \\
resnet50 & 0.8084 \footnotesize $\pm$ 0.0006 & 0.0750 \footnotesize $\pm$ 0.0005 & 0.0559 \footnotesize $\pm$ 0.0004 & 0.0513 \footnotesize $\pm$ 0.0004 & 0.0515 \footnotesize $\pm$ 0.0003 & 0.0489 \footnotesize $\pm$ 0.0004 (4) & 0.0485 \footnotesize $\pm$ 0.0003 (5) \\
resnext101\_32x8d & 0.8283 \footnotesize $\pm$ 0.0006 & 0.0813 \footnotesize $\pm$ 0.0007 & 0.0553 \footnotesize $\pm$ 0.0006 & 0.0445 \footnotesize $\pm$ 0.0007 & 0.0443 \footnotesize $\pm$ 0.0003 & 0.0413 \footnotesize $\pm$ 0.0003 (4) & 0.0411 \footnotesize $\pm$ 0.0003 (5) \\
resnext101\_64x4d & 0.8325 \footnotesize $\pm$ 0.0005 & 0.0754 \footnotesize $\pm$ 0.0005 & 0.0511 \footnotesize $\pm$ 0.0004 & 0.0420 \footnotesize $\pm$ 0.0004 & 0.0419 \footnotesize $\pm$ 0.0003 & 0.0398 \footnotesize $\pm$ 0.0003 (4) & 0.0394 \footnotesize $\pm$ 0.0003 (5) \\
resnext50\_32x4d & 0.8119 \footnotesize $\pm$ 0.0007 & 0.0646 \footnotesize $\pm$ 0.0005 & 0.0564 \footnotesize $\pm$ 0.0005 & 0.0508 \footnotesize $\pm$ 0.0006 & 0.0507 \footnotesize $\pm$ 0.0004 & 0.0479 \footnotesize $\pm$ 0.0003 (4) & 0.0476 \footnotesize $\pm$ 0.0004 (5) \\
shufflenet\_v2\_x0\_5 & 0.6058 \footnotesize $\pm$ 0.0005 & 0.1571 \footnotesize $\pm$ 0.0004 & 0.1580 \footnotesize $\pm$ 0.0004 & 0.1567 \footnotesize $\pm$ 0.0004 & 0.1636 \footnotesize $\pm$ 0.0005 & 0.1559 \footnotesize $\pm$ 0.0004 (4) & 0.1561 \footnotesize $\pm$ 0.0004 (7) \\
shufflenet\_v2\_x1\_0 & 0.6936 \footnotesize $\pm$ 0.0008 & 0.1028 \footnotesize $\pm$ 0.0004 & 0.1037 \footnotesize $\pm$ 0.0004 & 0.1027 \footnotesize $\pm$ 0.0004 & 0.1064 \footnotesize $\pm$ 0.0005 & 0.1017 \footnotesize $\pm$ 0.0004 (4) & 0.1016 \footnotesize $\pm$ 0.0004 (7) \\
shufflenet\_v2\_x1\_5 & 0.7303 \footnotesize $\pm$ 0.0007 & 0.1057 \footnotesize $\pm$ 0.0005 & 0.0889 \footnotesize $\pm$ 0.0004 & 0.0877 \footnotesize $\pm$ 0.0005 & 0.0914 \footnotesize $\pm$ 0.0005 & 0.0853 \footnotesize $\pm$ 0.0004 (4) & 0.0854 \footnotesize $\pm$ 0.0005 (6) \\
shufflenet\_v2\_x2\_0 & 0.7621 \footnotesize $\pm$ 0.0007 & 0.0893 \footnotesize $\pm$ 0.0004 & 0.0732 \footnotesize $\pm$ 0.0004 & 0.0712 \footnotesize $\pm$ 0.0008 & 0.0729 \footnotesize $\pm$ 0.0005 & 0.0679 \footnotesize $\pm$ 0.0004 (5) & 0.0677 \footnotesize $\pm$ 0.0004 (6) \\
squeezenet1\_0 & 0.5810 \footnotesize $\pm$ 0.0005 & 0.1773 \footnotesize $\pm$ 0.0004 & 0.1781 \footnotesize $\pm$ 0.0003 & 0.1767 \footnotesize $\pm$ 0.0004 & 0.1862 \footnotesize $\pm$ 0.0004 & 0.1767 \footnotesize $\pm$ 0.0004 (0) & 0.1903 \footnotesize $\pm$ 0.0005 (F) \\
squeezenet1\_1 & 0.5820 \footnotesize $\pm$ 0.0005 & 0.1729 \footnotesize $\pm$ 0.0004 & 0.1735 \footnotesize $\pm$ 0.0004 & 0.1725 \footnotesize $\pm$ 0.0004 & 0.1826 \footnotesize $\pm$ 0.0005 & 0.1725 \footnotesize $\pm$ 0.0004 (0) & 0.1855 \footnotesize $\pm$ 0.0005 (F) \\
swin\_b & 0.8358 \footnotesize $\pm$ 0.0006 & 0.0563 \footnotesize $\pm$ 0.0005 & 0.0509 \footnotesize $\pm$ 0.0005 & 0.0413 \footnotesize $\pm$ 0.0005 & 0.0410 \footnotesize $\pm$ 0.0003 & 0.0389 \footnotesize $\pm$ 0.0003 (4) & 0.0385 \footnotesize $\pm$ 0.0003 (5) \\
swin\_s & 0.8321 \footnotesize $\pm$ 0.0005 & 0.0508 \footnotesize $\pm$ 0.0003 & 0.0479 \footnotesize $\pm$ 0.0003 & 0.0427 \footnotesize $\pm$ 0.0004 & 0.0427 \footnotesize $\pm$ 0.0003 & 0.0406 \footnotesize $\pm$ 0.0002 (4) & 0.0403 \footnotesize $\pm$ 0.0003 (5) \\
swin\_t & 0.8147 \footnotesize $\pm$ 0.0005 & 0.0546 \footnotesize $\pm$ 0.0005 & 0.0511 \footnotesize $\pm$ 0.0004 & 0.0487 \footnotesize $\pm$ 0.0004 & 0.0494 \footnotesize $\pm$ 0.0003 & 0.0466 \footnotesize $\pm$ 0.0003 (4) & 0.0463 \footnotesize $\pm$ 0.0003 (5) \\
swin\_v2\_b & 0.8415 \footnotesize $\pm$ 0.0005 & 0.0498 \footnotesize $\pm$ 0.0005 & 0.0457 \footnotesize $\pm$ 0.0004 & 0.0392 \footnotesize $\pm$ 0.0004 & 0.0392 \footnotesize $\pm$ 0.0002 & 0.0372 \footnotesize $\pm$ 0.0002 (4) & 0.0370 \footnotesize $\pm$ 0.0002 (5) \\
swin\_v2\_s & 0.8372 \footnotesize $\pm$ 0.0004 & 0.0488 \footnotesize $\pm$ 0.0003 & 0.0447 \footnotesize $\pm$ 0.0003 & 0.0394 \footnotesize $\pm$ 0.0004 & 0.0395 \footnotesize $\pm$ 0.0002 & 0.0377 \footnotesize $\pm$ 0.0002 (4) & 0.0375 \footnotesize $\pm$ 0.0002 (5) \\
swin\_v2\_t & 0.8208 \footnotesize $\pm$ 0.0005 & 0.0525 \footnotesize $\pm$ 0.0003 & 0.0484 \footnotesize $\pm$ 0.0003 & 0.0458 \footnotesize $\pm$ 0.0004 & 0.0462 \footnotesize $\pm$ 0.0003 & 0.0438 \footnotesize $\pm$ 0.0003 (4) & 0.0436 \footnotesize $\pm$ 0.0003 (5) \\
vgg11 & 0.6905 \footnotesize $\pm$ 0.0006 & 0.1029 \footnotesize $\pm$ 0.0005 & 0.1031 \footnotesize $\pm$ 0.0004 & 0.1028 \footnotesize $\pm$ 0.0005 & 0.1089 \footnotesize $\pm$ 0.0005 & 0.1028 \footnotesize $\pm$ 0.0005 (0) & 0.1086 \footnotesize $\pm$ 0.0005 (F) \\
vgg11\_bn & 0.7037 \footnotesize $\pm$ 0.0007 & 0.0959 \footnotesize $\pm$ 0.0004 & 0.0962 \footnotesize $\pm$ 0.0004 & 0.0958 \footnotesize $\pm$ 0.0004 & 0.1013 \footnotesize $\pm$ 0.0005 & 0.0958 \footnotesize $\pm$ 0.0004 (0) & 0.1017 \footnotesize $\pm$ 0.0005 (F) \\
vgg13 & 0.6995 \footnotesize $\pm$ 0.0005 & 0.0980 \footnotesize $\pm$ 0.0004 & 0.0982 \footnotesize $\pm$ 0.0004 & 0.0979 \footnotesize $\pm$ 0.0004 & 0.1033 \footnotesize $\pm$ 0.0004 & 0.0979 \footnotesize $\pm$ 0.0004 (0) & 0.1030 \footnotesize $\pm$ 0.0005 (F) \\
vgg13\_bn & 0.7160 \footnotesize $\pm$ 0.0006 & 0.0901 \footnotesize $\pm$ 0.0003 & 0.0904 \footnotesize $\pm$ 0.0003 & 0.0900 \footnotesize $\pm$ 0.0003 & 0.0952 \footnotesize $\pm$ 0.0004 & 0.0900 \footnotesize $\pm$ 0.0003 (0) & 0.0948 \footnotesize $\pm$ 0.0004 (F) \\
vgg16 & 0.7161 \footnotesize $\pm$ 0.0007 & 0.0888 \footnotesize $\pm$ 0.0004 & 0.0890 \footnotesize $\pm$ 0.0004 & 0.0887 \footnotesize $\pm$ 0.0004 & 0.0938 \footnotesize $\pm$ 0.0004 & 0.0887 \footnotesize $\pm$ 0.0004 (0) & 0.0931 \footnotesize $\pm$ 0.0005 (F) \\
vgg16\_bn & 0.7339 \footnotesize $\pm$ 0.0006 & 0.0804 \footnotesize $\pm$ 0.0004 & 0.0808 \footnotesize $\pm$ 0.0003 & 0.0804 \footnotesize $\pm$ 0.0004 & 0.0845 \footnotesize $\pm$ 0.0004 & 0.0804 \footnotesize $\pm$ 0.0004 (0) & 0.0837 \footnotesize $\pm$ 0.0004 (F) \\
vgg19 & 0.7238 \footnotesize $\pm$ 0.0005 & 0.0851 \footnotesize $\pm$ 0.0004 & 0.0853 \footnotesize $\pm$ 0.0003 & 0.0851 \footnotesize $\pm$ 0.0004 & 0.0901 \footnotesize $\pm$ 0.0004 & 0.0852 \footnotesize $\pm$ 0.0006 (0) & 0.0888 \footnotesize $\pm$ 0.0004 (F) \\
vgg19\_bn & 0.7424 \footnotesize $\pm$ 0.0006 & 0.0772 \footnotesize $\pm$ 0.0004 & 0.0775 \footnotesize $\pm$ 0.0003 & 0.0772 \footnotesize $\pm$ 0.0004 & 0.0811 \footnotesize $\pm$ 0.0004 & 0.0772 \footnotesize $\pm$ 0.0004 (0) & 0.0809 \footnotesize $\pm$ 0.0004 (F) \\
vit\_b\_16 & 0.8108 \footnotesize $\pm$ 0.0006 & 0.0590 \footnotesize $\pm$ 0.0004 & 0.0549 \footnotesize $\pm$ 0.0003 & 0.0499 \footnotesize $\pm$ 0.0004 & 0.0503 \footnotesize $\pm$ 0.0003 & 0.0477 \footnotesize $\pm$ 0.0003 (4) & 0.0474 \footnotesize $\pm$ 0.0003 (5) \\
vit\_b\_32 & 0.7596 \footnotesize $\pm$ 0.0004 & 0.0791 \footnotesize $\pm$ 0.0003 & 0.0753 \footnotesize $\pm$ 0.0003 & 0.0715 \footnotesize $\pm$ 0.0003 & 0.0723 \footnotesize $\pm$ 0.0004 & 0.0676 \footnotesize $\pm$ 0.0003 (4) & 0.0674 \footnotesize $\pm$ 0.0003 (5) \\
vit\_h\_14 & 0.8855 \footnotesize $\pm$ 0.0005 & 0.0253 \footnotesize $\pm$ 0.0002 & 0.0248 \footnotesize $\pm$ 0.0001 & 0.0235 \footnotesize $\pm$ 0.0002 & 0.0237 \footnotesize $\pm$ 0.0001 & 0.0230 \footnotesize $\pm$ 0.0002 (4) & 0.0229 \footnotesize $\pm$ 0.0001 (6) \\
vit\_l\_16 & 0.7966 \footnotesize $\pm$ 0.0007 & 0.0630 \footnotesize $\pm$ 0.0004 & 0.0612 \footnotesize $\pm$ 0.0003 & 0.0558 \footnotesize $\pm$ 0.0004 & 0.0561 \footnotesize $\pm$ 0.0003 & 0.0523 \footnotesize $\pm$ 0.0003 (4) & 0.0522 \footnotesize $\pm$ 0.0003 (4) \\
vit\_l\_32 & 0.7699 \footnotesize $\pm$ 0.0007 & 0.0781 \footnotesize $\pm$ 0.0005 & 0.0746 \footnotesize $\pm$ 0.0005 & 0.0672 \footnotesize $\pm$ 0.0005 & 0.0677 \footnotesize $\pm$ 0.0004 & 0.0625 \footnotesize $\pm$ 0.0003 (4) & 0.0625 \footnotesize $\pm$ 0.0003 (4) \\
wide\_resnet101\_2 & 0.8252 \footnotesize $\pm$ 0.0006 & 0.0606 \footnotesize $\pm$ 0.0005 & 0.0524 \footnotesize $\pm$ 0.0005 & 0.0446 \footnotesize $\pm$ 0.0003 & 0.0446 \footnotesize $\pm$ 0.0003 & 0.0420 \footnotesize $\pm$ 0.0003 (5) & 0.0418 \footnotesize $\pm$ 0.0003 (5) \\
wide\_resnet50\_2 & 0.8162 \footnotesize $\pm$ 0.0007 & 0.0776 \footnotesize $\pm$ 0.0007 & 0.0560 \footnotesize $\pm$ 0.0006 & 0.0489 \footnotesize $\pm$ 0.0005 & 0.0489 \footnotesize $\pm$ 0.0004 & 0.0460 \footnotesize $\pm$ 0.0004 (4) & 0.0457 \footnotesize $\pm$ 0.0004 (5) \\
efficientnetv2\_xl & 0.8556 \footnotesize $\pm$ 0.0005 & 0.0697 \footnotesize $\pm$ 0.0005 & 0.0577 \footnotesize $\pm$ 0.0005 & 0.0371 \footnotesize $\pm$ 0.0005 & 0.0368 \footnotesize $\pm$ 0.0004 & 0.0341 \footnotesize $\pm$ 0.0005 (5) & 0.0336 \footnotesize $\pm$ 0.0003 (6) \\
vit\_l\_16\_384 & 0.8709 \footnotesize $\pm$ 0.0005 & 0.0264 \footnotesize $\pm$ 0.0002 & 0.0265 \footnotesize $\pm$ 0.0002 & 0.0264 \footnotesize $\pm$ 0.0002 & 0.0273 \footnotesize $\pm$ 0.0002 & 0.0264 \footnotesize $\pm$ 0.0002 (0) & 0.0269 \footnotesize $\pm$ 0.0002 (F) \\
vit\_b\_16\_sam & 0.8022 \footnotesize $\pm$ 0.0005 & 0.0488 \footnotesize $\pm$ 0.0002 & 0.0488 \footnotesize $\pm$ 0.0002 & 0.0487 \footnotesize $\pm$ 0.0002 & 0.0498 \footnotesize $\pm$ 0.0003 & 0.0487 \footnotesize $\pm$ 0.0002 (0) & 0.0489 \footnotesize $\pm$ 0.0003 (F) \\
vit\_b\_32\_sam & 0.7371 \footnotesize $\pm$ 0.0004 & 0.0762 \footnotesize $\pm$ 0.0002 & 0.0760 \footnotesize $\pm$ 0.0002 & 0.0759 \footnotesize $\pm$ 0.0002 & 0.0785 \footnotesize $\pm$ 0.0002 & 0.0759 \footnotesize $\pm$ 0.0002 (0) & 0.0763 \footnotesize $\pm$ 0.0002 (F) \\
\bottomrule
\end{tabularx}

\end{landscape}

\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\setcounter{footnote}{1}

%\begin{tabular}{lrrrrrrrrrr}
\begin{tabularx}{\linewidth}{lrrrrrrr}
\caption{AUROC (mean {\footnotesize $\pm$std}) for all models evaluated on ImageNet}\\
\label{tab:results_imagenet_auroc}\\
\toprule
&&\multicolumn{5}{c}{Method}  \\
\cmidrule(r){3-8} 
Model &  Accuracy[\%] & MSP &  MSP-TS-NLL &  MSP-TS-AURC &  LogitsMargin &  MSP-pNorm $(p^*)$ &  MaxLogit-pNorm $(p^*)$ \\
\midrule
alexnet & 0.5654 \footnotesize $\pm$ 0.0007 & 0.8487 \footnotesize $\pm$ 0.0005 & 0.8477 \footnotesize $\pm$ 0.0005 & 0.8489 \footnotesize $\pm$ 0.0005 & 0.8188 \footnotesize $\pm$ 0.0005 & 0.8489 \footnotesize $\pm$ 0.0005 (0) & 0.8394 \footnotesize $\pm$ 0.0004 (F) \\
convnext\_base & 0.8406 \footnotesize $\pm$ 0.0004 & 0.8244 \footnotesize $\pm$ 0.0009 & 0.8526 \footnotesize $\pm$ 0.0009 & 0.8659 \footnotesize $\pm$ 0.0008 & 0.8648 \footnotesize $\pm$ 0.0008 & 0.8764 \footnotesize $\pm$ 0.0007 (4) & 0.8766 \footnotesize $\pm$ 0.0008 (5) \\
convnext\_large & 0.8443 \footnotesize $\pm$ 0.0005 & 0.8251 \footnotesize $\pm$ 0.0011 & 0.8492 \footnotesize $\pm$ 0.0011 & 0.8685 \footnotesize $\pm$ 0.0015 & 0.8681 \footnotesize $\pm$ 0.0008 & 0.8787 \footnotesize $\pm$ 0.0008 (5) & 0.8792 \footnotesize $\pm$ 0.0008 (5) \\
convnext\_small & 0.8363 \footnotesize $\pm$ 0.0004 & 0.8253 \footnotesize $\pm$ 0.0011 & 0.8548 \footnotesize $\pm$ 0.0010 & 0.8681 \footnotesize $\pm$ 0.0008 & 0.8669 \footnotesize $\pm$ 0.0008 & 0.8782 \footnotesize $\pm$ 0.0012 (4) & 0.8790 \footnotesize $\pm$ 0.0008 (5) \\
convnext\_tiny & 0.8252 \footnotesize $\pm$ 0.0006 & 0.8241 \footnotesize $\pm$ 0.0009 & 0.8557 \footnotesize $\pm$ 0.0009 & 0.8651 \footnotesize $\pm$ 0.0016 & 0.8633 \footnotesize $\pm$ 0.0009 & 0.8780 \footnotesize $\pm$ 0.0009 (4) & 0.8786 \footnotesize $\pm$ 0.0008 (6) \\
densenet121 & 0.7442 \footnotesize $\pm$ 0.0007 & 0.8611 \footnotesize $\pm$ 0.0005 & 0.8603 \footnotesize $\pm$ 0.0005 & 0.8612 \footnotesize $\pm$ 0.0006 & 0.8464 \footnotesize $\pm$ 0.0005 & 0.8613 \footnotesize $\pm$ 0.0006 (0) & 0.8574 \footnotesize $\pm$ 0.0007 (F) \\
densenet161 & 0.7713 \footnotesize $\pm$ 0.0005 & 0.8636 \footnotesize $\pm$ 0.0009 & 0.8616 \footnotesize $\pm$ 0.0008 & 0.8635 \footnotesize $\pm$ 0.0009 & 0.8524 \footnotesize $\pm$ 0.0009 & 0.8672 \footnotesize $\pm$ 0.0008 (2) & 0.8645 \footnotesize $\pm$ 0.0008 (8) \\
densenet169 & 0.7560 \footnotesize $\pm$ 0.0006 & 0.8640 \footnotesize $\pm$ 0.0009 & 0.8626 \footnotesize $\pm$ 0.0007 & 0.8639 \footnotesize $\pm$ 0.0009 & 0.8508 \footnotesize $\pm$ 0.0008 & 0.8650 \footnotesize $\pm$ 0.0010 (2) & 0.8613 \footnotesize $\pm$ 0.0012 (F) \\
densenet201 & 0.7689 \footnotesize $\pm$ 0.0006 & 0.8630 \footnotesize $\pm$ 0.0006 & 0.8618 \footnotesize $\pm$ 0.0006 & 0.8632 \footnotesize $\pm$ 0.0006 & 0.8512 \footnotesize $\pm$ 0.0005 & 0.8647 \footnotesize $\pm$ 0.0010 (2) & 0.8620 \footnotesize $\pm$ 0.0007 (8) \\
efficientnet\_b0 & 0.7771 \footnotesize $\pm$ 0.0007 & 0.8568 \footnotesize $\pm$ 0.0006 & 0.8642 \footnotesize $\pm$ 0.0006 & 0.8649 \footnotesize $\pm$ 0.0009 & 0.8538 \footnotesize $\pm$ 0.0006 & 0.8705 \footnotesize $\pm$ 0.0007 (5) & 0.8701 \footnotesize $\pm$ 0.0008 (6) \\
efficientnet\_b1 & 0.7983 \footnotesize $\pm$ 0.0006 & 0.8535 \footnotesize $\pm$ 0.0008 & 0.8667 \footnotesize $\pm$ 0.0006 & 0.8664 \footnotesize $\pm$ 0.0027 & 0.8578 \footnotesize $\pm$ 0.0006 & 0.8708 \footnotesize $\pm$ 0.0006 (4) & 0.8709 \footnotesize $\pm$ 0.0007 (6) \\
efficientnet\_b2 & 0.8060 \footnotesize $\pm$ 0.0008 & 0.8511 \footnotesize $\pm$ 0.0007 & 0.8627 \footnotesize $\pm$ 0.0006 & 0.8642 \footnotesize $\pm$ 0.0021 & 0.8591 \footnotesize $\pm$ 0.0005 & 0.8740 \footnotesize $\pm$ 0.0005 (4) & 0.8740 \footnotesize $\pm$ 0.0006 (6) \\
efficientnet\_b3 & 0.8202 \footnotesize $\pm$ 0.0006 & 0.8424 \footnotesize $\pm$ 0.0010 & 0.8624 \footnotesize $\pm$ 0.0009 & 0.8673 \footnotesize $\pm$ 0.0016 & 0.8650 \footnotesize $\pm$ 0.0010 & 0.8753 \footnotesize $\pm$ 0.0019 (5) & 0.8763 \footnotesize $\pm$ 0.0010 (6) \\
efficientnet\_b4 & 0.8338 \footnotesize $\pm$ 0.0005 & 0.8222 \footnotesize $\pm$ 0.0005 & 0.8603 \footnotesize $\pm$ 0.0005 & 0.8694 \footnotesize $\pm$ 0.0009 & 0.8675 \footnotesize $\pm$ 0.0006 & 0.8756 \footnotesize $\pm$ 0.0017 (4) & 0.8773 \footnotesize $\pm$ 0.0007 (6) \\
efficientnet\_b5 & 0.8344 \footnotesize $\pm$ 0.0006 & 0.8538 \footnotesize $\pm$ 0.0008 & 0.8681 \footnotesize $\pm$ 0.0007 & 0.8721 \footnotesize $\pm$ 0.0011 & 0.8688 \footnotesize $\pm$ 0.0005 & 0.8804 \footnotesize $\pm$ 0.0016 (4) & 0.8812 \footnotesize $\pm$ 0.0006 (5) \\
efficientnet\_b6 & 0.8400 \footnotesize $\pm$ 0.0006 & 0.8573 \footnotesize $\pm$ 0.0006 & 0.8712 \footnotesize $\pm$ 0.0007 & 0.8735 \footnotesize $\pm$ 0.0012 & 0.8702 \footnotesize $\pm$ 0.0006 & 0.8799 \footnotesize $\pm$ 0.0018 (5) & 0.8806 \footnotesize $\pm$ 0.0007 (6) \\
efficientnet\_b7 & 0.8413 \footnotesize $\pm$ 0.0006 & 0.8500 \footnotesize $\pm$ 0.0006 & 0.8672 \footnotesize $\pm$ 0.0005 & 0.8747 \footnotesize $\pm$ 0.0010 & 0.8723 \footnotesize $\pm$ 0.0004 & 0.8808 \footnotesize $\pm$ 0.0020 (4) & 0.8819 \footnotesize $\pm$ 0.0005 (6) \\
efficientnet\_v2\_l & 0.8580 \footnotesize $\pm$ 0.0004 & 0.8458 \footnotesize $\pm$ 0.0012 & 0.8635 \footnotesize $\pm$ 0.0009 & 0.8702 \footnotesize $\pm$ 0.0011 & 0.8690 \footnotesize $\pm$ 0.0009 & 0.8781 \footnotesize $\pm$ 0.0015 (5) & 0.8789 \footnotesize $\pm$ 0.0010 (6) \\
efficientnet\_v2\_m & 0.8513 \footnotesize $\pm$ 0.0005 & 0.8234 \footnotesize $\pm$ 0.0012 & 0.8534 \footnotesize $\pm$ 0.0009 & 0.8678 \footnotesize $\pm$ 0.0009 & 0.8669 \footnotesize $\pm$ 0.0009 & 0.8761 \footnotesize $\pm$ 0.0021 (4) & 0.8768 \footnotesize $\pm$ 0.0009 (5) \\
efficientnet\_v2\_s & 0.8424 \footnotesize $\pm$ 0.0005 & 0.8575 \footnotesize $\pm$ 0.0009 & 0.8704 \footnotesize $\pm$ 0.0008 & 0.8718 \footnotesize $\pm$ 0.0010 & 0.8695 \footnotesize $\pm$ 0.0009 & 0.8802 \footnotesize $\pm$ 0.0008 (4) & 0.8802 \footnotesize $\pm$ 0.0008 (5) \\
googlenet & 0.6978 \footnotesize $\pm$ 0.0006 & 0.8488 \footnotesize $\pm$ 0.0008 & 0.8541 \footnotesize $\pm$ 0.0008 & 0.8549 \footnotesize $\pm$ 0.0007 & 0.8361 \footnotesize $\pm$ 0.0006 & 0.8557 \footnotesize $\pm$ 0.0010 (3) & 0.8549 \footnotesize $\pm$ 0.0013 (6) \\
inception\_v3 & 0.7730 \footnotesize $\pm$ 0.0006 & 0.8481 \footnotesize $\pm$ 0.0006 & 0.8539 \footnotesize $\pm$ 0.0006 & 0.8591 \footnotesize $\pm$ 0.0015 & 0.8529 \footnotesize $\pm$ 0.0005 & 0.8693 \footnotesize $\pm$ 0.0005 (4) & 0.8696 \footnotesize $\pm$ 0.0005 (5) \\
maxvit\_t & 0.8370 \footnotesize $\pm$ 0.0006 & 0.8584 \footnotesize $\pm$ 0.0009 & 0.8648 \footnotesize $\pm$ 0.0008 & 0.8688 \footnotesize $\pm$ 0.0009 & 0.8664 \footnotesize $\pm$ 0.0008 & 0.8770 \footnotesize $\pm$ 0.0007 (4) & 0.8772 \footnotesize $\pm$ 0.0008 (5) \\
mnasnet0\_5 & 0.6775 \footnotesize $\pm$ 0.0006 & 0.8463 \footnotesize $\pm$ 0.0006 & 0.8533 \footnotesize $\pm$ 0.0005 & 0.8541 \footnotesize $\pm$ 0.0006 & 0.8340 \footnotesize $\pm$ 0.0007 & 0.8580 \footnotesize $\pm$ 0.0005 (4) & 0.8574 \footnotesize $\pm$ 0.0006 (7) \\
mnasnet0\_75 & 0.7120 \footnotesize $\pm$ 0.0008 & 0.8025 \footnotesize $\pm$ 0.0005 & 0.8507 \footnotesize $\pm$ 0.0006 & 0.8523 \footnotesize $\pm$ 0.0005 & 0.8373 \footnotesize $\pm$ 0.0005 & 0.8591 \footnotesize $\pm$ 0.0005 (3) & 0.8582 \footnotesize $\pm$ 0.0006 (6) \\
mnasnet1\_0 & 0.7347 \footnotesize $\pm$ 0.0005 & 0.8666 \footnotesize $\pm$ 0.0005 & 0.8654 \footnotesize $\pm$ 0.0006 & 0.8665 \footnotesize $\pm$ 0.0005 & 0.8511 \footnotesize $\pm$ 0.0004 & 0.8664 \footnotesize $\pm$ 0.0007 (0) & 0.8606 \footnotesize $\pm$ 0.0004 (F) \\
mnasnet1\_3 & 0.7649 \footnotesize $\pm$ 0.0005 & 0.7943 \footnotesize $\pm$ 0.0007 & 0.8548 \footnotesize $\pm$ 0.0006 & 0.8570 \footnotesize $\pm$ 0.0024 & 0.8494 \footnotesize $\pm$ 0.0007 & 0.8659 \footnotesize $\pm$ 0.0006 (4) & 0.8657 \footnotesize $\pm$ 0.0005 (6) \\
mobilenet\_v2 & 0.7216 \footnotesize $\pm$ 0.0008 & 0.8165 \footnotesize $\pm$ 0.0007 & 0.8552 \footnotesize $\pm$ 0.0007 & 0.8561 \footnotesize $\pm$ 0.0006 & 0.8397 \footnotesize $\pm$ 0.0007 & 0.8599 \footnotesize $\pm$ 0.0007 (4) & 0.8592 \footnotesize $\pm$ 0.0007 (6) \\
mobilenet\_v3\_large & 0.7529 \footnotesize $\pm$ 0.0006 & 0.8522 \footnotesize $\pm$ 0.0006 & 0.8627 \footnotesize $\pm$ 0.0006 & 0.8622 \footnotesize $\pm$ 0.0008 & 0.8462 \footnotesize $\pm$ 0.0007 & 0.8639 \footnotesize $\pm$ 0.0010 (4) & 0.8639 \footnotesize $\pm$ 0.0007 (6) \\
mobilenet\_v3\_small & 0.6769 \footnotesize $\pm$ 0.0006 & 0.8623 \footnotesize $\pm$ 0.0005 & 0.8613 \footnotesize $\pm$ 0.0005 & 0.8623 \footnotesize $\pm$ 0.0006 & 0.8419 \footnotesize $\pm$ 0.0007 & 0.8623 \footnotesize $\pm$ 0.0006 (0) & 0.8547 \footnotesize $\pm$ 0.0005 (F) \\
regnet\_x\_16gf & 0.8273 \footnotesize $\pm$ 0.0005 & 0.8541 \footnotesize $\pm$ 0.0011 & 0.8655 \footnotesize $\pm$ 0.0010 & 0.8680 \footnotesize $\pm$ 0.0010 & 0.8666 \footnotesize $\pm$ 0.0009 & 0.8767 \footnotesize $\pm$ 0.0009 (4) & 0.8772 \footnotesize $\pm$ 0.0008 (5) \\
regnet\_x\_1\_6gf & 0.7969 \footnotesize $\pm$ 0.0007 & 0.7991 \footnotesize $\pm$ 0.0009 & 0.8585 \footnotesize $\pm$ 0.0007 & 0.8629 \footnotesize $\pm$ 0.0010 & 0.8576 \footnotesize $\pm$ 0.0007 & 0.8717 \footnotesize $\pm$ 0.0007 (4) & 0.8719 \footnotesize $\pm$ 0.0008 (6) \\
regnet\_x\_32gf & 0.8304 \footnotesize $\pm$ 0.0006 & 0.8535 \footnotesize $\pm$ 0.0011 & 0.8627 \footnotesize $\pm$ 0.0011 & 0.8685 \footnotesize $\pm$ 0.0008 & 0.8673 \footnotesize $\pm$ 0.0008 & 0.8779 \footnotesize $\pm$ 0.0008 (4) & 0.8782 \footnotesize $\pm$ 0.0008 (5) \\
regnet\_x\_3\_2gf & 0.8119 \footnotesize $\pm$ 0.0006 & 0.8339 \footnotesize $\pm$ 0.0012 & 0.8577 \footnotesize $\pm$ 0.0009 & 0.8607 \footnotesize $\pm$ 0.0013 & 0.8589 \footnotesize $\pm$ 0.0010 & 0.8720 \footnotesize $\pm$ 0.0009 (5) & 0.8722 \footnotesize $\pm$ 0.0010 (5) \\
regnet\_x\_400mf & 0.7489 \footnotesize $\pm$ 0.0008 & 0.8132 \footnotesize $\pm$ 0.0009 & 0.8582 \footnotesize $\pm$ 0.0007 & 0.8585 \footnotesize $\pm$ 0.0010 & 0.8457 \footnotesize $\pm$ 0.0008 & 0.8660 \footnotesize $\pm$ 0.0007 (4) & 0.8655 \footnotesize $\pm$ 0.0006 (5) \\
regnet\_x\_800mf & 0.7753 \footnotesize $\pm$ 0.0007 & 0.7979 \footnotesize $\pm$ 0.0009 & 0.8557 \footnotesize $\pm$ 0.0006 & 0.8589 \footnotesize $\pm$ 0.0010 & 0.8501 \footnotesize $\pm$ 0.0005 & 0.8686 \footnotesize $\pm$ 0.0006 (4) & 0.8683 \footnotesize $\pm$ 0.0005 (5) \\
regnet\_x\_8gf & 0.8170 \footnotesize $\pm$ 0.0006 & 0.8524 \footnotesize $\pm$ 0.0008 & 0.8651 \footnotesize $\pm$ 0.0008 & 0.8674 \footnotesize $\pm$ 0.0010 & 0.8656 \footnotesize $\pm$ 0.0008 & 0.8766 \footnotesize $\pm$ 0.0008 (5) & 0.8770 \footnotesize $\pm$ 0.0008 (5) \\
regnet\_y\_128gf & 0.8824 \footnotesize $\pm$ 0.0003 & 0.8829 \footnotesize $\pm$ 0.0006 & 0.8826 \footnotesize $\pm$ 0.0006 & 0.8834 \footnotesize $\pm$ 0.0014 & 0.8799 \footnotesize $\pm$ 0.0006 & 0.8846 \footnotesize $\pm$ 0.0009 (0) & 0.8857 \footnotesize $\pm$ 0.0005 (8) \\
regnet\_y\_16gf & 0.8292 \footnotesize $\pm$ 0.0005 & 0.8383 \footnotesize $\pm$ 0.0009 & 0.8577 \footnotesize $\pm$ 0.0011 & 0.8696 \footnotesize $\pm$ 0.0009 & 0.8685 \footnotesize $\pm$ 0.0008 & 0.8798 \footnotesize $\pm$ 0.0008 (4) & 0.8800 \footnotesize $\pm$ 0.0007 (5) \\
regnet\_y\_1\_6gf & 0.8090 \footnotesize $\pm$ 0.0007 & 0.8388 \footnotesize $\pm$ 0.0007 & 0.8612 \footnotesize $\pm$ 0.0005 & 0.8632 \footnotesize $\pm$ 0.0031 & 0.8584 \footnotesize $\pm$ 0.0005 & 0.8735 \footnotesize $\pm$ 0.0005 (4) & 0.8735 \footnotesize $\pm$ 0.0005 (5) \\
regnet\_y\_32gf & 0.8339 \footnotesize $\pm$ 0.0005 & 0.8471 \footnotesize $\pm$ 0.0010 & 0.8631 \footnotesize $\pm$ 0.0009 & 0.8699 \footnotesize $\pm$ 0.0011 & 0.8675 \footnotesize $\pm$ 0.0007 & 0.8798 \footnotesize $\pm$ 0.0006 (4) & 0.8801 \footnotesize $\pm$ 0.0007 (5) \\
regnet\_y\_3\_2gf & 0.8198 \footnotesize $\pm$ 0.0006 & 0.8513 \footnotesize $\pm$ 0.0007 & 0.8648 \footnotesize $\pm$ 0.0007 & 0.8655 \footnotesize $\pm$ 0.0021 & 0.8609 \footnotesize $\pm$ 0.0007 & 0.8732 \footnotesize $\pm$ 0.0006 (6) & 0.8732 \footnotesize $\pm$ 0.0007 (5) \\
regnet\_y\_400mf & 0.7581 \footnotesize $\pm$ 0.0006 & 0.8383 \footnotesize $\pm$ 0.0006 & 0.8574 \footnotesize $\pm$ 0.0006 & 0.8569 \footnotesize $\pm$ 0.0008 & 0.8442 \footnotesize $\pm$ 0.0006 & 0.8663 \footnotesize $\pm$ 0.0006 (4) & 0.8657 \footnotesize $\pm$ 0.0006 (5) \\
regnet\_y\_800mf & 0.7885 \footnotesize $\pm$ 0.0007 & 0.8414 \footnotesize $\pm$ 0.0007 & 0.8614 \footnotesize $\pm$ 0.0006 & 0.8626 \footnotesize $\pm$ 0.0006 & 0.8524 \footnotesize $\pm$ 0.0006 & 0.8715 \footnotesize $\pm$ 0.0007 (4) & 0.8711 \footnotesize $\pm$ 0.0006 (5) \\
regnet\_y\_8gf & 0.8283 \footnotesize $\pm$ 0.0006 & 0.8511 \footnotesize $\pm$ 0.0011 & 0.8668 \footnotesize $\pm$ 0.0012 & 0.8689 \footnotesize $\pm$ 0.0012 & 0.8673 \footnotesize $\pm$ 0.0011 & 0.8781 \footnotesize $\pm$ 0.0010 (4) & 0.8785 \footnotesize $\pm$ 0.0010 (5) \\
resnet101 & 0.8188 \footnotesize $\pm$ 0.0005 & 0.8422 \footnotesize $\pm$ 0.0011 & 0.8602 \footnotesize $\pm$ 0.0010 & 0.8655 \footnotesize $\pm$ 0.0015 & 0.8633 \footnotesize $\pm$ 0.0009 & 0.8747 \footnotesize $\pm$ 0.0018 (4) & 0.8757 \footnotesize $\pm$ 0.0010 (5) \\
resnet152 & 0.8230 \footnotesize $\pm$ 0.0007 & 0.8463 \footnotesize $\pm$ 0.0008 & 0.8649 \footnotesize $\pm$ 0.0008 & 0.8708 \footnotesize $\pm$ 0.0009 & 0.8687 \footnotesize $\pm$ 0.0007 & 0.8789 \footnotesize $\pm$ 0.0017 (4) & 0.8802 \footnotesize $\pm$ 0.0007 (5) \\
resnet18 & 0.6976 \footnotesize $\pm$ 0.0006 & 0.8575 \footnotesize $\pm$ 0.0002 & 0.8565 \footnotesize $\pm$ 0.0003 & 0.8578 \footnotesize $\pm$ 0.0003 & 0.8403 \footnotesize $\pm$ 0.0003 & 0.8575 \footnotesize $\pm$ 0.0004 (1) & 0.8520 \footnotesize $\pm$ 0.0005 (F) \\
resnet34 & 0.7331 \footnotesize $\pm$ 0.0007 & 0.8618 \footnotesize $\pm$ 0.0006 & 0.8610 \footnotesize $\pm$ 0.0006 & 0.8617 \footnotesize $\pm$ 0.0005 & 0.8456 \footnotesize $\pm$ 0.0005 & 0.8619 \footnotesize $\pm$ 0.0006 (2) & 0.8587 \footnotesize $\pm$ 0.0007 (F) \\
resnet50 & 0.8084 \footnotesize $\pm$ 0.0006 & 0.8061 \footnotesize $\pm$ 0.0011 & 0.8601 \footnotesize $\pm$ 0.0009 & 0.8644 \footnotesize $\pm$ 0.0014 & 0.8612 \footnotesize $\pm$ 0.0007 & 0.8734 \footnotesize $\pm$ 0.0019 (4) & 0.8743 \footnotesize $\pm$ 0.0007 (5) \\
resnext101\_32x8d & 0.8283 \footnotesize $\pm$ 0.0006 & 0.7688 \footnotesize $\pm$ 0.0012 & 0.8452 \footnotesize $\pm$ 0.0012 & 0.8646 \footnotesize $\pm$ 0.0007 & 0.8637 \footnotesize $\pm$ 0.0006 & 0.8768 \footnotesize $\pm$ 0.0005 (4) & 0.8774 \footnotesize $\pm$ 0.0005 (5) \\
resnext101\_64x4d & 0.8325 \footnotesize $\pm$ 0.0005 & 0.7780 \footnotesize $\pm$ 0.0013 & 0.8515 \footnotesize $\pm$ 0.0013 & 0.8680 \footnotesize $\pm$ 0.0010 & 0.8672 \footnotesize $\pm$ 0.0009 & 0.8778 \footnotesize $\pm$ 0.0009 (4) & 0.8788 \footnotesize $\pm$ 0.0008 (5) \\
resnext50\_32x4d & 0.8119 \footnotesize $\pm$ 0.0007 & 0.8358 \footnotesize $\pm$ 0.0008 & 0.8566 \footnotesize $\pm$ 0.0009 & 0.8631 \footnotesize $\pm$ 0.0017 & 0.8603 \footnotesize $\pm$ 0.0008 & 0.8731 \footnotesize $\pm$ 0.0009 (4) & 0.8738 \footnotesize $\pm$ 0.0008 (5) \\
shufflenet\_v2\_x0\_5 & 0.6058 \footnotesize $\pm$ 0.0005 & 0.8514 \footnotesize $\pm$ 0.0005 & 0.8497 \footnotesize $\pm$ 0.0006 & 0.8520 \footnotesize $\pm$ 0.0005 & 0.8322 \footnotesize $\pm$ 0.0006 & 0.8535 \footnotesize $\pm$ 0.0008 (4) & 0.8528 \footnotesize $\pm$ 0.0006 (7) \\
shufflenet\_v2\_x1\_0 & 0.6936 \footnotesize $\pm$ 0.0008 & 0.8597 \footnotesize $\pm$ 0.0004 & 0.8575 \footnotesize $\pm$ 0.0005 & 0.8598 \footnotesize $\pm$ 0.0005 & 0.8464 \footnotesize $\pm$ 0.0005 & 0.8623 \footnotesize $\pm$ 0.0004 (4) & 0.8621 \footnotesize $\pm$ 0.0005 (7) \\
shufflenet\_v2\_x1\_5 & 0.7303 \footnotesize $\pm$ 0.0007 & 0.8129 \footnotesize $\pm$ 0.0008 & 0.8521 \footnotesize $\pm$ 0.0008 & 0.8537 \footnotesize $\pm$ 0.0008 & 0.8393 \footnotesize $\pm$ 0.0007 & 0.8594 \footnotesize $\pm$ 0.0007 (4) & 0.8589 \footnotesize $\pm$ 0.0007 (6) \\
shufflenet\_v2\_x2\_0 & 0.7621 \footnotesize $\pm$ 0.0007 & 0.8174 \footnotesize $\pm$ 0.0005 & 0.8592 \footnotesize $\pm$ 0.0007 & 0.8613 \footnotesize $\pm$ 0.0026 & 0.8525 \footnotesize $\pm$ 0.0006 & 0.8696 \footnotesize $\pm$ 0.0006 (5) & 0.8696 \footnotesize $\pm$ 0.0007 (6) \\
squeezenet1\_0 & 0.5810 \footnotesize $\pm$ 0.0005 & 0.8424 \footnotesize $\pm$ 0.0003 & 0.8410 \footnotesize $\pm$ 0.0004 & 0.8436 \footnotesize $\pm$ 0.0003 & 0.8180 \footnotesize $\pm$ 0.0004 & 0.8436 \footnotesize $\pm$ 0.0003 (0) & 0.8178 \footnotesize $\pm$ 0.0005 (F) \\
squeezenet1\_1 & 0.5820 \footnotesize $\pm$ 0.0005 & 0.8491 \footnotesize $\pm$ 0.0002 & 0.8481 \footnotesize $\pm$ 0.0003 & 0.8498 \footnotesize $\pm$ 0.0003 & 0.8234 \footnotesize $\pm$ 0.0005 & 0.8498 \footnotesize $\pm$ 0.0003 (0) & 0.8263 \footnotesize $\pm$ 0.0006 (F) \\
swin\_b & 0.8358 \footnotesize $\pm$ 0.0006 & 0.8430 \footnotesize $\pm$ 0.0010 & 0.8544 \footnotesize $\pm$ 0.0012 & 0.8668 \footnotesize $\pm$ 0.0008 & 0.8652 \footnotesize $\pm$ 0.0008 & 0.8771 \footnotesize $\pm$ 0.0015 (4) & 0.8785 \footnotesize $\pm$ 0.0007 (5) \\
swin\_s & 0.8321 \footnotesize $\pm$ 0.0005 & 0.8551 \footnotesize $\pm$ 0.0007 & 0.8613 \footnotesize $\pm$ 0.0007 & 0.8657 \footnotesize $\pm$ 0.0011 & 0.8629 \footnotesize $\pm$ 0.0007 & 0.8748 \footnotesize $\pm$ 0.0007 (4) & 0.8755 \footnotesize $\pm$ 0.0007 (5) \\
swin\_t & 0.8147 \footnotesize $\pm$ 0.0005 & 0.8583 \footnotesize $\pm$ 0.0008 & 0.8662 \footnotesize $\pm$ 0.0008 & 0.8664 \footnotesize $\pm$ 0.0017 & 0.8606 \footnotesize $\pm$ 0.0008 & 0.8744 \footnotesize $\pm$ 0.0008 (4) & 0.8747 \footnotesize $\pm$ 0.0007 (5) \\
swin\_v2\_b & 0.8415 \footnotesize $\pm$ 0.0005 & 0.8514 \footnotesize $\pm$ 0.0010 & 0.8603 \footnotesize $\pm$ 0.0009 & 0.8666 \footnotesize $\pm$ 0.0007 & 0.8646 \footnotesize $\pm$ 0.0008 & 0.8761 \footnotesize $\pm$ 0.0007 (4) & 0.8764 \footnotesize $\pm$ 0.0008 (5) \\
swin\_v2\_s & 0.8372 \footnotesize $\pm$ 0.0004 & 0.8589 \footnotesize $\pm$ 0.0006 & 0.8675 \footnotesize $\pm$ 0.0005 & 0.8724 \footnotesize $\pm$ 0.0009 & 0.8700 \footnotesize $\pm$ 0.0006 & 0.8802 \footnotesize $\pm$ 0.0006 (4) & 0.8809 \footnotesize $\pm$ 0.0008 (5) \\
swin\_v2\_t & 0.8208 \footnotesize $\pm$ 0.0005 & 0.8593 \footnotesize $\pm$ 0.0006 & 0.8683 \footnotesize $\pm$ 0.0006 & 0.8689 \footnotesize $\pm$ 0.0017 & 0.8645 \footnotesize $\pm$ 0.0006 & 0.8766 \footnotesize $\pm$ 0.0007 (4) & 0.8771 \footnotesize $\pm$ 0.0006 (5) \\
vgg11 & 0.6905 \footnotesize $\pm$ 0.0006 & 0.8616 \footnotesize $\pm$ 0.0007 & 0.8611 \footnotesize $\pm$ 0.0007 & 0.8619 \footnotesize $\pm$ 0.0007 & 0.8419 \footnotesize $\pm$ 0.0007 & 0.8619 \footnotesize $\pm$ 0.0007 (0) & 0.8484 \footnotesize $\pm$ 0.0008 (F) \\
vgg11\_bn & 0.7037 \footnotesize $\pm$ 0.0007 & 0.8630 \footnotesize $\pm$ 0.0004 & 0.8622 \footnotesize $\pm$ 0.0003 & 0.8632 \footnotesize $\pm$ 0.0004 & 0.8447 \footnotesize $\pm$ 0.0005 & 0.8632 \footnotesize $\pm$ 0.0004 (0) & 0.8495 \footnotesize $\pm$ 0.0004 (F) \\
vgg13 & 0.6995 \footnotesize $\pm$ 0.0005 & 0.8622 \footnotesize $\pm$ 0.0005 & 0.8616 \footnotesize $\pm$ 0.0005 & 0.8624 \footnotesize $\pm$ 0.0006 & 0.8438 \footnotesize $\pm$ 0.0006 & 0.8624 \footnotesize $\pm$ 0.0006 (0) & 0.8503 \footnotesize $\pm$ 0.0008 (F) \\
vgg13\_bn & 0.7160 \footnotesize $\pm$ 0.0006 & 0.8628 \footnotesize $\pm$ 0.0005 & 0.8619 \footnotesize $\pm$ 0.0005 & 0.8629 \footnotesize $\pm$ 0.0005 & 0.8447 \footnotesize $\pm$ 0.0006 & 0.8629 \footnotesize $\pm$ 0.0005 (0) & 0.8512 \footnotesize $\pm$ 0.0006 (F) \\
vgg16 & 0.7161 \footnotesize $\pm$ 0.0007 & 0.8660 \footnotesize $\pm$ 0.0004 & 0.8652 \footnotesize $\pm$ 0.0003 & 0.8661 \footnotesize $\pm$ 0.0004 & 0.8476 \footnotesize $\pm$ 0.0003 & 0.8661 \footnotesize $\pm$ 0.0004 (0) & 0.8552 \footnotesize $\pm$ 0.0007 (F) \\
vgg16\_bn & 0.7339 \footnotesize $\pm$ 0.0006 & 0.8674 \footnotesize $\pm$ 0.0003 & 0.8663 \footnotesize $\pm$ 0.0003 & 0.8674 \footnotesize $\pm$ 0.0003 & 0.8518 \footnotesize $\pm$ 0.0005 & 0.8674 \footnotesize $\pm$ 0.0003 (0) & 0.8587 \footnotesize $\pm$ 0.0005 (F) \\
vgg19 & 0.7238 \footnotesize $\pm$ 0.0005 & 0.8657 \footnotesize $\pm$ 0.0005 & 0.8649 \footnotesize $\pm$ 0.0004 & 0.8657 \footnotesize $\pm$ 0.0005 & 0.8478 \footnotesize $\pm$ 0.0005 & 0.8654 \footnotesize $\pm$ 0.0011 (0) & 0.8562 \footnotesize $\pm$ 0.0005 (F) \\
vgg19\_bn & 0.7424 \footnotesize $\pm$ 0.0006 & 0.8651 \footnotesize $\pm$ 0.0008 & 0.8640 \footnotesize $\pm$ 0.0007 & 0.8651 \footnotesize $\pm$ 0.0008 & 0.8503 \footnotesize $\pm$ 0.0008 & 0.8651 \footnotesize $\pm$ 0.0008 (0) & 0.8557 \footnotesize $\pm$ 0.0008 (F) \\
vit\_b\_16 & 0.8108 \footnotesize $\pm$ 0.0006 & 0.8560 \footnotesize $\pm$ 0.0004 & 0.8638 \footnotesize $\pm$ 0.0005 & 0.8665 \footnotesize $\pm$ 0.0018 & 0.8620 \footnotesize $\pm$ 0.0005 & 0.8755 \footnotesize $\pm$ 0.0005 (4) & 0.8762 \footnotesize $\pm$ 0.0005 (5) \\
vit\_b\_32 & 0.7596 \footnotesize $\pm$ 0.0004 & 0.8559 \footnotesize $\pm$ 0.0006 & 0.8632 \footnotesize $\pm$ 0.0006 & 0.8610 \footnotesize $\pm$ 0.0023 & 0.8553 \footnotesize $\pm$ 0.0008 & 0.8739 \footnotesize $\pm$ 0.0007 (4) & 0.8741 \footnotesize $\pm$ 0.0006 (5) \\
vit\_h\_14 & 0.8855 \footnotesize $\pm$ 0.0005 & 0.8745 \footnotesize $\pm$ 0.0009 & 0.8768 \footnotesize $\pm$ 0.0009 & 0.8807 \footnotesize $\pm$ 0.0007 & 0.8782 \footnotesize $\pm$ 0.0007 & 0.8839 \footnotesize $\pm$ 0.0014 (4) & 0.8843 \footnotesize $\pm$ 0.0007 (6) \\
vit\_l\_16 & 0.7966 \footnotesize $\pm$ 0.0007 & 0.8590 \footnotesize $\pm$ 0.0007 & 0.8620 \footnotesize $\pm$ 0.0006 & 0.8641 \footnotesize $\pm$ 0.0009 & 0.8604 \footnotesize $\pm$ 0.0005 & 0.8767 \footnotesize $\pm$ 0.0003 (4) & 0.8769 \footnotesize $\pm$ 0.0005 (4) \\
vit\_l\_32 & 0.7699 \footnotesize $\pm$ 0.0007 & 0.8542 \footnotesize $\pm$ 0.0004 & 0.8593 \footnotesize $\pm$ 0.0004 & 0.8605 \footnotesize $\pm$ 0.0018 & 0.8562 \footnotesize $\pm$ 0.0004 & 0.8758 \footnotesize $\pm$ 0.0002 (4) & 0.8755 \footnotesize $\pm$ 0.0003 (4) \\
wide\_resnet101\_2 & 0.8252 \footnotesize $\pm$ 0.0006 & 0.8371 \footnotesize $\pm$ 0.0009 & 0.8580 \footnotesize $\pm$ 0.0010 & 0.8669 \footnotesize $\pm$ 0.0010 & 0.8658 \footnotesize $\pm$ 0.0007 & 0.8780 \footnotesize $\pm$ 0.0008 (5) & 0.8785 \footnotesize $\pm$ 0.0006 (5) \\
wide\_resnet50\_2 & 0.8162 \footnotesize $\pm$ 0.0007 & 0.7915 \footnotesize $\pm$ 0.0014 & 0.8520 \footnotesize $\pm$ 0.0014 & 0.8631 \footnotesize $\pm$ 0.0014 & 0.8606 \footnotesize $\pm$ 0.0010 & 0.8741 \footnotesize $\pm$ 0.0010 (4) & 0.8748 \footnotesize $\pm$ 0.0009 (5) \\
efficientnetv2\_xl & 0.8556 \footnotesize $\pm$ 0.0005 & 0.7732 \footnotesize $\pm$ 0.0014 & 0.8107 \footnotesize $\pm$ 0.0016 & 0.8606 \footnotesize $\pm$ 0.0011 & 0.8604 \footnotesize $\pm$ 0.0011 & 0.8712 \footnotesize $\pm$ 0.0012 (5) & 0.8740 \footnotesize $\pm$ 0.0010 (6) \\
vit\_l\_16\_384 & 0.8709 \footnotesize $\pm$ 0.0005 & 0.8851 \footnotesize $\pm$ 0.0007 & 0.8850 \footnotesize $\pm$ 0.0006 & 0.8855 \footnotesize $\pm$ 0.0006 & 0.8793 \footnotesize $\pm$ 0.0007 & 0.8855 \footnotesize $\pm$ 0.0006 (0) & 0.8835 \footnotesize $\pm$ 0.0007 (F) \\
vit\_b\_16\_sam & 0.8022 \footnotesize $\pm$ 0.0005 & 0.8817 \footnotesize $\pm$ 0.0007 & 0.8819 \footnotesize $\pm$ 0.0007 & 0.8822 \footnotesize $\pm$ 0.0007 & 0.8760 \footnotesize $\pm$ 0.0008 & 0.8822 \footnotesize $\pm$ 0.0007 (0) & 0.8812 \footnotesize $\pm$ 0.0012 (F) \\
vit\_b\_32\_sam & 0.7371 \footnotesize $\pm$ 0.0004 & 0.8752 \footnotesize $\pm$ 0.0005 & 0.8755 \footnotesize $\pm$ 0.0005 & 0.8759 \footnotesize $\pm$ 0.0005 & 0.8655 \footnotesize $\pm$ 0.0005 & 0.8759 \footnotesize $\pm$ 0.0005 (0) & 0.8751 \footnotesize $\pm$ 0.0007 (F) \\
\bottomrule
\end{tabularx}
